Improved Handover Through Dual Connectivity in 5G mmWave Mobile Networks

The millimeter wave (mmWave) bands offer the possibility of orders of magnitude greater throughput for fifth generation (5G) cellular systems. However, since mmWave signals are highly susceptible to blockage, channel quality on any one mmWave link can be extremely intermittent. This paper implements a novel dual connectivity protocol that enables mobile user equipment (UE) devices to maintain physical layer connections to 4G and 5G cells simultaneously. A novel uplink control signaling system combined with a local coordinator enables rapid path switching in the event of failures on any one link. This paper provides the first comprehensive end-to-end evaluation of handover mechanisms in mmWave cellular systems. The simulation framework includes detailed measurement-based channel models to realistically capture spatial dynamics of blocking events, as well as the full details of MAC, RLC and transport protocols. Compared to conventional handover mechanisms, the study reveals significant benefits of the proposed method under several metrics.

==> figures/example_SINR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.32157,0.18824,0.18824}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=0.955\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=18,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \footnotesize Time [s]},
ymin=-15,
ymax=41.622786326027,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize SINR [dB]},
axis background/.style={fill=white},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
legend style={at={(0.157,0.601)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18	2.86678724933203\\
18.0016	2.79384013064308\\
18.0032	2.65579530280677\\
18.0048	2.45070745819906\\
18.0064	2.18238697187393\\
18.008	1.86156474910219\\
18.0096	1.50744162810967\\
18.0112	1.14844413145024\\
18.0128	0.821388313934476\\
18.0144	0.566838382674111\\
18.016	0.419687301797468\\
18.0176	0.397867782521846\\
18.0192	0.495319971219766\\
18.0208	0.684456183543516\\
18.0224	0.926048641641778\\
18.024	1.18026509948869\\
18.0256	1.41415279328115\\
18.0272	1.60447521202599\\
18.0288	1.73751357859923\\
18.0304	1.8081950368394\\
18.032	1.81897871362368\\
18.0336	1.77905709681407\\
18.0352	1.70367341747331\\
18.0368	1.61308095416216\\
18.0384	1.53043115860187\\
18.04	1.47858658731783\\
18.0416	1.47549572125064\\
18.0432	1.52982049543741\\
18.0448	1.63843897696619\\
18.0464	1.78735285788505\\
18.048	1.95537128041215\\
18.0496	2.11878425910822\\
18.0512	2.25518623246004\\
18.0528	2.34610915002839\\
18.0544	2.37800016894167\\
18.056	2.34251462547511\\
18.0576	2.23659452032833\\
18.0592	2.06280642706179\\
18.0608	1.8301631258693\\
18.0624	1.55493934024483\\
18.064	1.26144400171049\\
18.0656	0.981381966924082\\
18.0672	0.750649555952333\\
18.0688	0.602179631621759\\
18.0704	0.556802445781741\\
18.072	0.616145552877164\\
18.0736	0.761815164094089\\
18.0752	0.961797847147985\\
18.0768	1.17976865135478\\
18.0784	1.38280588066214\\
18.08	1.54521351288637\\
18.0816	1.64962225120326\\
18.0832	1.68671284389035\\
18.0848	1.65446138590636\\
18.0864	1.5577011494438\\
18.088	1.40806478651151\\
18.0896	1.22419047783123\\
18.0912	1.03108978318122\\
18.0928	0.857898903279861\\
18.0944	0.733700421382562\\
18.096	0.680819155854985\\
18.0976	0.708465641961214\\
18.0992	0.809798386438988\\
18.1008	-3.88205554224352\\
18.1024	-4.07916553744\\
18.104	-4.21218722200712\\
18.1056	-4.25826307038679\\
18.1072	-4.21138543136468\\
18.1088	-4.08446808221422\\
18.1104	-3.90485627845112\\
18.112	-3.70624044730692\\
18.1136	-3.52101855402666\\
18.1152	-3.37562342460927\\
18.1168	-3.28885499268229\\
18.1184	-3.27181995433818\\
18.12	-3.32825458386002\\
18.1216	-3.45450952811567\\
18.1232	-3.63906457534982\\
18.1248	-3.86184595866687\\
18.1264	-4.09410035451844\\
18.128	-4.30021308855565\\
18.1296	-4.44296273102341\\
18.1312	-4.49236143474724\\
18.1328	-4.4351778676008\\
18.1344	-4.27978076743881\\
18.136	-4.05331268704676\\
18.1376	-3.79274870670364\\
18.1392	-3.53545298635325\\
18.1408	-3.31305713257841\\
18.1424	-3.14912434191144\\
18.144	-3.05921537919241\\
18.1456	-3.05164992880489\\
18.1472	-3.12823432887212\\
18.1488	-3.28442111598768\\
18.1504	-3.50868703665993\\
18.152	-3.7814164293423\\
18.1536	-4.07404700054059\\
18.1552	-4.34990895787404\\
18.1568	-4.56847419936211\\
18.1584	-4.69387981884909\\
18.16	-4.70579912763404\\
18.1616	-4.60681717778095\\
18.1632	-4.42141654801534\\
18.1648	-4.18705859977963\\
18.1664	-3.94322245617116\\
18.168	-3.7235869960454\\
18.1696	-3.55267056679193\\
18.1712	-3.44539806862129\\
18.1728	-3.40786652000207\\
18.1744	-3.43800186883629\\
18.176	-3.52579862128319\\
18.1776	-3.6533131970253\\
18.1792	-3.79505825808653\\
18.1808	-3.9198022515037\\
18.1824	-3.99499751902918\\
18.184	-3.99396248193244\\
18.1856	-3.90349040138462\\
18.1872	-3.72821627006729\\
18.1888	-3.48899423785006\\
18.1904	-3.21635517757557\\
18.192	-2.94291054071222\\
18.1936	-2.69755678424024\\
18.1952	-2.50276821651329\\
18.1968	-2.37424959211889\\
18.1984	-2.32152782852838\\
18.2	-0.341405330054735\\
18.2016	-0.400918387369146\\
18.2032	-0.202299822694892\\
18.2048	0.201001301716835\\
18.2064	0.713480122005758\\
18.208	1.24122582313711\\
18.2096	1.71469017675389\\
18.2112	2.09024145325455\\
18.2128	2.34367937473101\\
18.2144	2.46328670469612\\
18.216	2.44554188994459\\
18.2176	2.29338775440351\\
18.2192	2.0167290933305\\
18.2208	1.6354300459903\\
18.2224	1.18410238321874\\
18.224	0.717789421496631\\
18.2256	0.313034128818349\\
18.2272	0.0560515812804429\\
18.2288	0.0118400849835163\\
18.2304	0.190913541628528\\
18.232	0.542874031205785\\
18.2336	0.984187341502502\\
18.2352	1.43286539825943\\
18.2368	1.8265142389891\\
18.2384	2.12443309910724\\
18.24	2.30264945929563\\
18.2416	2.34868929764832\\
18.2432	2.25807916999144\\
18.2448	2.03323951797525\\
18.2464	1.68485697895496\\
18.248	1.23590332606673\\
18.2496	0.728195124246678\\
18.2512	0.229024130940127\\
18.2528	-0.169179365313103\\
18.2544	-0.36985149018166\\
18.256	-0.314745580434467\\
18.2576	-0.0189330191996693\\
18.2592	0.438846891769314\\
18.2608	0.959500305809693\\
18.2624	1.45920144998374\\
18.264	1.88101272004153\\
18.2656	2.19115402532776\\
18.2672	2.37171613579959\\
18.2688	2.41504144782026\\
18.2704	2.32065571621493\\
18.272	2.09453351072073\\
18.2736	1.75120250015286\\
18.2752	1.31775803048884\\
18.2768	0.839860944719641\\
18.2784	0.386519481227319\\
18.28	0.0454061564778998\\
18.2816	-0.100494305735134\\
18.2832	-0.0109928653461425\\
18.2848	0.287907842952424\\
18.2864	0.719445706486399\\
18.288	1.19430759899368\\
18.2896	1.63837941440181\\
18.2912	2.00108720105403\\
18.2928	2.25187765675805\\
18.2944	2.37418056046236\\
18.296	2.36081063145291\\
18.2976	2.21174200995208\\
18.2992	1.93411249448876\\
18.3008	2.35328928618908\\
18.3024	2.20850463013834\\
18.304	2.12027711974624\\
18.3056	2.10163291349064\\
18.3072	2.1521178320076\\
18.3088	2.25807916999144\\
18.3104	2.39634770187207\\
18.312	2.54016060861037\\
18.3136	2.66415162642873\\
18.3152	2.74753440554188\\
18.3168	2.77551915737888\\
18.3184	2.73989180891483\\
18.32	2.63905791739654\\
18.3216	2.47853021301054\\
18.3232	2.27169140778341\\
18.3248	2.0404940406795\\
18.3264	1.81532041366838\\
18.328	1.6323295608015\\
18.3296	1.52713255696182\\
18.3312	1.52569627162803\\
18.3328	1.63557905202608\\
18.3344	1.84322265577157\\
18.336	2.11918418281407\\
18.3376	2.42750078034612\\
18.3392	2.73397168130055\\
18.3408	3.01121187930328\\
18.3424	3.24031274016521\\
18.344	3.41048533399617\\
18.3456	3.51794374977771\\
18.3472	3.56480958246542\\
18.3488	3.5585172185594\\
18.3504	3.51135088881976\\
18.352	3.43953827692268\\
18.3536	3.36201482018763\\
18.3552	3.29816715567492\\
18.3568	3.26454661093387\\
18.3584	3.27158601792079\\
18.36	3.32113122220067\\
18.3616	3.40596785148995\\
18.3632	3.51152502259879\\
18.3648	3.61897744095881\\
18.3664	3.70890412108117\\
18.368	3.76378011922625\\
18.3696	3.76949050023929\\
18.3712	3.71609007046\\
18.3728	3.59835482339888\\
18.3744	3.41644201585405\\
18.376	3.17639273284438\\
18.3776	2.8911828621843\\
18.3792	2.58165383587264\\
18.3808	2.27655361923043\\
18.3824	2.01066497667868\\
18.384	1.81912155344631\\
18.3856	1.72856779184419\\
18.3872	1.74867721996317\\
18.3888	1.86860316968928\\
18.3904	2.06102348698104\\
18.392	2.29103079986624\\
18.3936	2.52469517962417\\
18.3952	2.73464272621346\\
18.3968	2.9019493665145\\
18.3984	3.01637582726872\\
18.4	-0.426034471596568\\
18.4016	-0.264546851775379\\
18.4032	-0.175564405316904\\
18.4048	-0.164896304018558\\
18.4064	-0.231362340976368\\
18.408	-0.366707842164323\\
18.4096	-0.555104186743967\\
18.4112	-0.772906272854286\\
18.4128	-0.989292836110519\\
18.4144	-1.16912894400347\\
18.416	-1.27927096475871\\
18.4176	-1.29742445011121\\
18.4192	-1.21931692962491\\
18.4208	-1.06018095905258\\
18.4224	-0.8495703442105\\
18.424	-0.622800525955823\\
18.4256	-0.413228996420993\\
18.4272	-0.247801053598128\\
18.4288	-0.145726276873545\\
18.4304	-0.118679672855152\\
18.432	-0.1713021514402\\
18.4336	-0.301346484206826\\
18.4352	-0.499263958410592\\
18.4368	-0.747234994114604\\
18.4384	-1.01836693778801\\
18.44	-1.27720160362185\\
18.4416	-1.4833751732743\\
18.4432	-1.59969850958187\\
18.4448	-1.60325904438916\\
18.4464	-1.49388068697763\\
18.448	-1.29405913043949\\
18.4496	-1.04062242188524\\
18.4512	-0.773871514705725\\
18.4528	-0.529414234768499\\
18.4544	-0.334265349805283\\
18.456	-0.206200950309366\\
18.4576	-0.154659360172449\\
18.4592	-0.181646372653588\\
18.4608	-0.282117449011476\\
18.4624	-0.443767012689282\\
18.464	-0.646716277911485\\
18.4656	-0.863440052721647\\
18.4672	-1.06039162606539\\
18.4688	-1.20265483222439\\
18.4704	-1.26193051486812\\
18.472	-1.22501955390392\\
18.4736	-1.09837846422218\\
18.4752	-0.905798427477974\\
18.4768	-0.680821428952898\\
18.4784	-0.458245701108232\\
18.48	-0.268222516026651\\
18.4816	-0.133617086612001\\
18.4832	-0.069519420561359\\
18.4848	-0.0836950974079062\\
18.4864	-0.177156478461097\\
18.488	-0.344107594177096\\
18.4896	-0.571128326411367\\
18.4912	-0.836013288109511\\
18.4928	-1.10742009331598\\
18.4944	-1.34684558256246\\
18.496	-1.51447582886999\\
18.4976	-1.57909602826821\\
18.4992	-1.52852590034423\\
18.5008	-1.29713171007409\\
18.5024	-1.25146089333117\\
18.504	-1.06158375036002\\
18.5056	-0.768736403223323\\
18.5072	-0.428463973184244\\
18.5088	-0.0938946310926049\\
18.5104	0.193198831932996\\
18.512	0.404203571261989\\
18.5136	0.52174324243439\\
18.5152	0.537543405215045\\
18.5168	0.451038199763027\\
18.5184	0.269293826412308\\
18.52	0.00807037423988489\\
18.5216	-0.306097173684746\\
18.5232	-0.634128759960403\\
18.5248	-0.925397301009958\\
18.5264	-1.12496351172875\\
18.528	-1.18869945227748\\
18.5296	-1.10046504553907\\
18.5312	-0.879411667996472\\
18.5328	-0.571281882314115\\
18.5344	-0.230982169412728\\
18.536	0.0919160154568248\\
18.5376	0.359737664181197\\
18.5392	0.54743246789933\\
18.5408	0.640384678566405\\
18.5424	0.632620342087956\\
18.544	0.525708294952704\\
18.5456	0.328765215122835\\
18.5472	0.0598227264812837\\
18.5488	-0.251927376017144\\
18.5504	-0.565356582211385\\
18.552	-0.829589664534889\\
18.5536	-0.993145054433684\\
18.5552	-1.01945421568161\\
18.5568	-0.901477674288018\\
18.5584	-0.664965149901431\\
18.56	-0.357323535837649\\
18.5616	-0.0311154824022433\\
18.5632	0.268069104697784\\
18.5648	0.506426510722116\\
18.5664	0.661767857720065\\
18.568	0.721763444789664\\
18.5696	0.682155560801723\\
18.5712	0.545900754049523\\
18.5728	0.323971254889802\\
18.5744	0.0368020886835536\\
18.576	-0.283730529178957\\
18.5776	-0.593869052524275\\
18.5792	-0.841650329703929\\
18.5808	-0.977740321946063\\
18.5824	-0.971706679014884\\
18.584	-0.824745354158092\\
18.5856	-0.56913754464609\\
18.5872	-0.25497978827541\\
18.5888	0.0659438618413714\\
18.5904	0.350693444211045\\
18.592	0.568477035658917\\
18.5936	0.699713312927986\\
18.5952	0.73406719317731\\
18.5968	0.668996350984285\\
18.5984	0.509478732814285\\
18.6	0.295704436025835\\
18.6016	0.266598982599992\\
18.6032	0.484767632375301\\
18.6048	0.893680904373109\\
18.6064	1.40061577619176\\
18.608	1.91666152128926\\
18.6096	2.37664358746873\\
18.6112	2.7400073560966\\
18.6128	2.98457885095825\\
18.6144	3.10042976706941\\
18.616	3.08585754289083\\
18.6176	2.94627127809468\\
18.6192	2.6950126947815\\
18.6208	2.35609238365675\\
18.6224	1.96844666256675\\
18.624	1.58898996808377\\
18.6256	1.28977296918793\\
18.6272	1.14187156915632\\
18.6288	1.18829966293982\\
18.6304	1.4221734126112\\
18.632	1.7908335078619\\
18.6336	2.22117928758222\\
18.6352	2.64499066086812\\
18.6368	3.01114674832002\\
18.6384	3.28616056241004\\
18.64	3.45038321811708\\
18.6416	3.49411584266746\\
18.6432	3.41513659870251\\
18.6448	3.21817903922512\\
18.6464	2.91606359674376\\
18.648	2.53291956036864\\
18.6496	2.10845347496601\\
18.6512	1.70073871757988\\
18.6528	1.3824584134885\\
18.6544	1.22366626040144\\
18.656	1.26374959646292\\
18.6576	1.49098972033789\\
18.6592	1.84890082199722\\
18.6608	2.26324034167436\\
18.6624	2.66669064540657\\
18.664	3.00953987478738\\
18.6656	3.25981315562165\\
18.6672	3.39930193210941\\
18.6688	3.41992121113944\\
18.6704	3.32139400770311\\
18.672	3.11109356121711\\
18.6736	2.80569265566518\\
18.6752	2.43447333422448\\
18.6768	2.04290952450704\\
18.6784	1.6930992040005\\
18.68	1.45559979402034\\
18.6816	1.38817229617316\\
18.6832	1.51044850655305\\
18.6848	1.79356429607249\\
18.6864	2.17499736453391\\
18.688	2.58462476340174\\
18.6896	2.96329469343903\\
18.6912	3.2689475772361\\
18.6928	3.47488089255953\\
18.6944	3.56601346387208\\
18.696	3.53558497199967\\
18.6976	3.38378791769627\\
18.6992	3.11791992555734\\
18.7008	-0.0979838263490019\\
18.7024	-0.269770365629659\\
18.704	-0.500340812402719\\
18.7056	-0.766829141014056\\
18.7072	-1.03729033070615\\
18.7088	-1.27286788506903\\
18.7104	-1.43399786153102\\
18.712	-1.49051885021687\\
18.7136	-1.43188365978367\\
18.7152	-1.27126131433703\\
18.7168	-1.04046789755902\\
18.7184	-0.779418027403701\\
18.72	-0.52628534718582\\
18.7216	-0.311870196748275\\
18.7232	-0.157869324939192\\
18.7248	-0.077275611945811\\
18.7264	-0.0752380495553251\\
18.728	-0.149666796940351\\
18.7296	-0.291307966728269\\
18.7312	-0.483361542916353\\
18.7328	-0.701117789604087\\
18.7344	-0.912748451430903\\
18.736	-1.08268574764074\\
18.7376	-1.17846165044741\\
18.7392	-1.17962965016045\\
18.7408	-1.08456967337777\\
18.7424	-0.91108757315842\\
18.744	-0.690331493775786\\
18.7456	-0.457927180973433\\
18.7472	-0.246665507965257\\
18.7488	-0.0825928018628896\\
18.7504	0.0160825106340201\\
18.752	0.0386964466888396\\
18.7536	-0.0184750418355263\\
18.7552	-0.152351273023286\\
18.7568	-0.352563611813789\\
18.7584	-0.600526542277244\\
18.76	-0.868677831162901\\
18.7616	-1.12122875781742\\
18.7632	-1.31834195635082\\
18.7648	-1.42449807711582\\
18.7664	-1.41915980264157\\
18.768	-1.30426847776279\\
18.7696	-1.10349880945708\\
18.7712	-0.853855596986779\\
18.7728	-0.594969624671486\\
18.7744	-0.361404255798559\\
18.776	-0.179115710226191\\
18.7776	-0.0650248759985783\\
18.7792	-0.0278754298463511\\
18.7808	-0.0690957909544651\\
18.7824	-0.183109306256347\\
18.784	-0.356993471804914\\
18.7856	-0.569989210225373\\
18.7872	-0.793523917914207\\
18.7888	-0.99309592532674\\
18.7904	-1.1333897454197\\
18.792	-1.18670132848638\\
18.7936	-1.14140306077726\\
18.7952	-1.00594846643258\\
18.7968	-0.805944788608581\\
18.7984	-0.57613903113236\\
18.8	2.41040671368173\\
18.8016	2.45850595081223\\
18.8032	2.46710260070032\\
18.8048	2.42260586503609\\
18.8064	2.31693816072279\\
18.808	2.14812069240027\\
18.8096	1.92121222131705\\
18.8112	1.64974106753406\\
18.8128	1.35692260122718\\
18.8144	1.07616929991784\\
18.816	0.848371337112546\\
18.8176	0.714769676989177\\
18.8192	0.705217890426176\\
18.8208	0.827351184609425\\
18.8224	1.06357509228029\\
18.824	1.37800205231631\\
18.8256	1.7285094526475\\
18.8272	2.07674752474796\\
18.8288	2.39327012774544\\
18.8304	2.6585511354737\\
18.832	2.86198151648834\\
18.8336	3.00027791398538\\
18.8352	3.07602993826056\\
18.8368	3.09698286707962\\
18.8384	3.07517431203131\\
18.84	3.02607957426817\\
18.8416	2.96739759679414\\
18.8432	2.91688458817708\\
18.8448	2.8894863208638\\
18.8464	2.89446245079913\\
18.848	2.93340452648696\\
18.8496	2.99982082719686\\
18.8512	3.08066877500788\\
18.8528	3.1588851414989\\
18.8544	3.21652273844362\\
18.856	3.23699574565695\\
18.8576	3.20663391178943\\
18.8592	3.11558914418919\\
18.8608	2.95835290184618\\
18.8624	2.73455017445864\\
18.864	2.44979342706243\\
18.8656	2.11713085031605\\
18.8672	1.75830604162249\\
18.8688	1.40435759359676\\
18.8704	1.09392911303397\\
18.872	0.867049931877006\\
18.8736	0.754885649312483\\
18.8752	0.768842790648613\\
18.8768	0.896048854878953\\
18.8784	1.10438185793937\\
18.88	1.35345769262652\\
18.8816	1.60483537579947\\
18.8832	1.82822503644245\\
18.8848	2.00316874268984\\
18.8864	2.11859761544162\\
18.888	2.17160076689043\\
18.8896	2.16667229548209\\
18.8912	2.11483636968203\\
18.8928	2.03285879645048\\
18.8944	1.94211756634298\\
18.896	1.86606047841822\\
18.8976	1.82665683118663\\
18.8992	1.83961316256437\\
18.9008	-4.53986955723986\\
18.9024	-4.77742305380759\\
18.904	-4.95844608300085\\
18.9056	-5.074966329443\\
18.9072	-5.12366782543124\\
18.9088	-5.1065615169869\\
18.9104	-5.03050988910204\\
18.912	-4.90606591401101\\
18.9136	-4.74557379975175\\
18.9152	-4.56172745616222\\
18.9168	-4.36631655947738\\
18.9184	-4.16946393093762\\
18.92	-3.97932408585105\\
18.9216	-3.80223402127346\\
18.9232	-3.64294136197436\\
18.9248	-3.5047140737125\\
18.9264	-3.38961976373654\\
18.928	-3.29885940033171\\
18.9296	-3.23301818878332\\
18.9312	-3.1921501140296\\
18.9328	-3.17579626664361\\
18.9344	-3.18309319519917\\
18.936	-3.21285913880896\\
18.9376	-3.26354379640282\\
18.9392	-3.33324803351144\\
18.9408	-3.41973331717529\\
18.9424	-3.52039333112284\\
18.944	-3.63206299518866\\
18.9456	-3.75111759294448\\
18.9472	-3.87367643143148\\
18.9488	-3.99571674267869\\
18.9504	-4.1130597206076\\
18.952	-4.22163658707256\\
18.9536	-4.31786538402919\\
18.9552	-4.39903188451771\\
18.9568	-4.46346312270971\\
18.9584	-4.51062991338362\\
18.96	-4.54127802379797\\
18.9616	-4.55747109627576\\
18.9632	-4.56234826530086\\
18.9648	-4.55966700598093\\
18.9664	-4.55361543376662\\
18.968	-4.54842623397688\\
18.9696	-4.54817869445183\\
18.9712	-4.55644175818216\\
18.9728	-4.57617804399442\\
18.9744	-4.60955282000033\\
18.976	-4.65787263614938\\
18.9776	-4.72151074065284\\
18.9792	-4.79992290108523\\
18.9808	-4.8914814316822\\
18.9824	-4.99349194012928\\
18.984	-5.10217241589864\\
18.9856	-5.21263282790059\\
18.9872	-5.31884650695996\\
18.9888	-5.41384810408006\\
18.9904	-5.48999996143564\\
18.992	-5.53941503989701\\
18.9936	-5.55457144677477\\
18.9952	-5.52904015158623\\
18.9968	-5.45823095439962\\
18.9984	-5.3401669065383\\
19	0.0694927356892315\\
19.0016	0.0678255537334742\\
19.0032	0.0702619884784602\\
19.0048	0.0770084777066281\\
19.0064	0.0877044993775241\\
19.008	0.101769456659983\\
19.0096	0.118283218727123\\
19.0112	0.135955235372895\\
19.0128	0.153597554092142\\
19.0144	0.169999307459808\\
19.016	0.184258578625329\\
19.0176	0.195524438095703\\
19.0192	0.203405619968342\\
19.0208	0.207754881935578\\
19.0224	0.208831169582227\\
19.024	0.207092418475646\\
19.0256	0.203281291317634\\
19.0272	0.198097764547956\\
19.0288	0.192243311366303\\
19.0304	0.186380955506962\\
19.032	0.180802295201258\\
19.0336	0.17567526920746\\
19.0352	0.170917980828605\\
19.0368	0.166280871590676\\
19.0384	0.16147143155495\\
19.04	0.156070148780375\\
19.0416	0.149697213733612\\
19.0432	0.142138202499716\\
19.0448	0.133429043453466\\
19.0464	0.12406933582598\\
19.048	0.114689413028219\\
19.0496	0.106009744456468\\
19.0512	0.0988836943398054\\
19.0528	0.0942539830960751\\
19.0544	0.0929788840492368\\
19.056	0.0956136762312298\\
19.0576	0.102533014063225\\
19.0592	0.113420300653528\\
19.0608	0.127908412642557\\
19.0624	0.145079381549575\\
19.064	0.16393954869531\\
19.0656	0.183176183269846\\
19.0672	0.20154031638333\\
19.0688	0.217803643968655\\
19.0704	0.231207105198413\\
19.072	0.241160728267704\\
19.0736	0.247359921720699\\
19.0752	0.249902725581917\\
19.0768	0.249205653301143\\
19.0784	0.245841732336089\\
19.08	0.240544430901087\\
19.0816	0.234047447400678\\
19.0832	0.227087367445183\\
19.0848	0.220074831901493\\
19.0864	0.213381745151153\\
19.088	0.207009603437572\\
19.0896	0.200918370445464\\
19.0912	0.194735532724167\\
19.0928	0.188169604967083\\
19.0944	0.180802295201258\\
19.096	0.172379106257921\\
19.0976	0.162977568146787\\
19.0992	0.152759066818753\\
19.1008	-0.837487695128576\\
19.1024	-0.843453619859079\\
19.104	-0.850499953581859\\
19.1056	-0.857367265567709\\
19.1072	-0.862761936115244\\
19.1088	-0.865581053017467\\
19.1104	-0.865109306355632\\
19.112	-0.861082993636441\\
19.1136	-0.853771013492132\\
19.1152	-0.843907196628213\\
19.1168	-0.83262931110478\\
19.1184	-0.821280942031253\\
19.12	-0.811265451567016\\
19.1216	-0.803822528033162\\
19.1232	-0.799878715070119\\
19.1248	-0.799904821259998\\
19.1264	-0.803895692170784\\
19.128	-0.811333506186727\\
19.1296	-0.821254707029468\\
19.1312	-0.832382063132885\\
19.1328	-0.843274311876239\\
19.1344	-0.852555307766902\\
19.136	-0.859060650467103\\
19.1376	-0.861988588603093\\
19.1392	-0.861051221803344\\
19.1408	-0.856504951391506\\
19.1424	-0.849068649102795\\
19.144	-0.839847788005388\\
19.1456	-0.830152206831975\\
19.1472	-0.821322918363753\\
19.1488	-0.814512321409156\\
19.1504	-0.810584964016931\\
19.152	-0.809930749601307\\
19.1536	-0.81247488872316\\
19.1552	-0.817662009079062\\
19.1568	-0.8245458130102\\
19.1584	-0.831903388981516\\
19.16	-0.838419989282761\\
19.1616	-0.842884078914193\\
19.1632	-0.844392470738243\\
19.1648	-0.84243588161534\\
19.1664	-0.837003191891773\\
19.168	-0.828611960661231\\
19.1696	-0.818217765085323\\
19.1712	-0.807084755612249\\
19.1728	-0.796595807370458\\
19.1744	-0.788079133032683\\
19.176	-0.782620363665831\\
19.1776	-0.780904532732231\\
19.1792	-0.783166452065219\\
19.1808	-0.789125877365345\\
19.1824	-0.79801513860669\\
19.184	-0.808680165922329\\
19.1856	-0.819754328661272\\
19.1872	-0.829805209514394\\
19.1888	-0.837535095086946\\
19.1904	-0.841950826070185\\
19.192	-0.84250969916519\\
19.1936	-0.839194419634977\\
19.1952	-0.832524097481363\\
19.1968	-0.82346949914027\\
19.1984	-0.813286604680053\\
19.2	2.2195904640766\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
19.2	2.2195904640766\\
19.2016	2.44282069998507\\
19.2032	2.5579093617751\\
19.2048	2.55959594230855\\
19.2064	2.45189294173631\\
19.208	2.24885120524004\\
19.2096	1.97688465445652\\
19.2112	1.6778387677484\\
19.2128	1.40994858693246\\
19.2144	1.24116055593615\\
19.216	1.23086870943634\\
19.2176	1.40548893709233\\
19.2192	1.74574372984664\\
19.2208	2.19686670321988\\
19.2224	2.69230327376606\\
19.224	3.17348666911969\\
19.2256	3.59767203604526\\
19.2272	3.9374011612165\\
19.2288	4.17699160751491\\
19.2304	4.30919591628384\\
19.232	4.3328648242155\\
19.2336	4.25201525252182\\
19.2352	4.07571044072856\\
19.2368	3.8190710350151\\
19.2384	3.50486427086294\\
19.24	3.16467296735736\\
19.2416	2.83803091614635\\
19.2432	2.56777860100623\\
19.2448	2.39044083947729\\
19.2464	2.32464981380384\\
19.248	2.36383568615694\\
19.2496	2.47872655421909\\
19.2512	2.62754752361796\\
19.2528	2.76744348335637\\
19.2544	2.86218373390511\\
19.256	2.88542085494542\\
19.2576	2.82116614477071\\
19.2592	2.66356367892017\\
19.2608	2.41778009390612\\
19.2624	2.10254294081971\\
19.264	1.75430629237236\\
19.2656	1.42986679557105\\
19.2672	1.20271135580453\\
19.2688	1.14567619330934\\
19.2704	1.30134268918426\\
19.272	1.65968041674249\\
19.2736	2.16390251811391\\
19.2752	2.7386205869757\\
19.2768	3.31587217022366\\
19.2784	3.84640100826292\\
19.28	4.29954042831544\\
19.2816	4.65886757043911\\
19.2832	4.91766379760838\\
19.2848	5.07586039763011\\
19.2864	5.13831306602042\\
19.288	5.1142343352269\\
19.2896	5.01713635739369\\
19.2912	4.86509820679827\\
19.2928	4.68063616874775\\
19.2944	4.4896280246038\\
19.296	4.31850865810511\\
19.2976	4.18960520519652\\
19.2992	4.11597822356605\\
19.3008	2.50929633211727\\
19.3024	2.32927532165009\\
19.304	2.15489513303438\\
19.3056	2.01287854101759\\
19.3072	1.92737458333863\\
19.3088	1.91389526981111\\
19.3104	1.97509364140744\\
19.312	2.09973194720954\\
19.3136	2.2661794673987\\
19.3152	2.44801422029283\\
19.3168	2.61942929058721\\
19.3184	2.75882358481011\\
19.32	2.85043953173741\\
19.3216	2.88477270926563\\
19.3232	2.85842994293654\\
19.3248	2.77421246732891\\
19.3264	2.64094971170005\\
19.328	2.47379078917197\\
19.3296	2.29379752899841\\
19.3312	2.12640313534834\\
19.3328	1.99815491743108\\
19.3344	1.93138517826327\\
19.336	1.93856157813945\\
19.3376	2.01844845001233\\
19.3392	2.15669281898083\\
19.3408	2.32983411537436\\
19.3424	2.51119677252215\\
19.344	2.67587043936691\\
19.3456	2.80373466150119\\
19.3472	2.88061333561104\\
19.3488	2.89867542892713\\
19.3504	2.85611311181624\\
19.352	2.75728169319112\\
19.3536	2.61262868792493\\
19.3552	2.43890909587504\\
19.3568	2.25849228951604\\
19.3584	2.09758901592205\\
19.36	1.98225326622392\\
19.3616	1.93288819701948\\
19.3632	1.95871989459328\\
19.3648	2.05499389019725\\
19.3664	2.20448065070318\\
19.368	2.38231830991337\\
19.3696	2.56181159536885\\
19.3712	2.7190430763044\\
19.3728	2.8352962562875\\
19.3744	2.89807382506947\\
19.376	2.90103647562037\\
19.3776	2.84403660097886\\
19.3792	2.73295334614868\\
19.3808	2.57990387119331\\
19.3824	2.4031956058777\\
19.384	2.22643649201302\\
19.3856	2.07618212303053\\
19.3872	1.977518220661\\
19.3888	1.9483058180227\\
19.3904	1.99417810005709\\
19.392	2.10679612769306\\
19.3936	2.2663341031409\\
19.3952	2.44700073507363\\
19.3968	2.62251695677583\\
19.3984	2.770244139259\\
19.4	-1.90401234283359\\
19.4016	2.32574309812557\\
19.4032	7.0798468687317\\
19.4048	10.8324454644529\\
19.4064	13.7325047351852\\
19.408	19.0536730895238\\
19.4096	20.7571115935442\\
19.4112	24.5836434622278\\
19.4128	30.2172253337081\\
19.4144	34.3859771978026\\
19.416	36.5543138867541\\
19.4176	36.712765424486\\
19.4192	34.8767419336654\\
19.4208	36.0775731562359\\
19.4224	35.4668822643589\\
19.424	36.307938706773\\
19.4256	35.9361609403018\\
19.4272	35.5186823193827\\
19.4288	35.9978703654573\\
19.4304	36.0348322835288\\
19.432	36.2234356643688\\
19.4336	36.1482658473095\\
19.4352	35.9279610155176\\
19.4368	36.1323063237306\\
19.4384	36.0628030463703\\
19.44	36.0104472793088\\
19.4416	35.9746042799498\\
19.4432	35.961746900668\\
19.4448	35.9748895675967\\
19.4464	36.0129713490974\\
19.448	36.0710959495666\\
19.4496	36.1414603844229\\
19.4512	36.2147436729161\\
19.4528	36.2815792614757\\
19.4544	36.3337148598662\\
19.456	36.364919082931\\
19.4576	36.3715737710346\\
19.4592	36.3530476452719\\
19.4608	36.311676810435\\
19.4624	36.2525481564222\\
19.464	36.1830545765252\\
19.4656	36.1121863866483\\
19.4672	36.0494927470357\\
19.4688	36.0036620137566\\
19.4704	35.9809639393212\\
19.472	35.9841512289687\\
19.4736	36.0119488424165\\
19.4752	36.0593286430004\\
19.4768	36.1185177221421\\
19.4784	36.1803239903749\\
19.48	36.2356248988361\\
19.4816	36.2766177251319\\
19.4832	36.2976524868442\\
19.4848	36.2958796982564\\
19.4864	36.2714660545836\\
19.488	36.2274956434613\\
19.4896	36.169720166441\\
19.4912	36.1060800204188\\
19.4928	36.0458133778144\\
19.4944	35.9982196101304\\
19.496	35.9710475841983\\
19.4976	35.9691692642283\\
19.4992	35.9935679871245\\
19.5008	34.7521922887374\\
19.5024	34.7643597671696\\
19.504	34.7814642641061\\
19.5056	34.8024415825858\\
19.5072	34.8261635940084\\
19.5088	34.8516045544896\\
19.5104	34.8779568540578\\
19.512	34.9047538970547\\
19.5136	34.9319446650616\\
19.5152	34.9598534565132\\
19.5168	34.9889611173153\\
19.5184	35.0198987405583\\
19.52	35.0532501800386\\
19.5216	35.0893890760878\\
19.5232	35.1283509266249\\
19.5248	35.1696879100837\\
19.5264	35.2124925932512\\
19.528	35.2554363500559\\
19.5296	35.296882363891\\
19.5312	35.3350514829218\\
19.5328	35.3682222159653\\
19.5344	35.3948133486852\\
19.536	35.4135579937111\\
19.5376	35.4236849304246\\
19.5392	35.4249553654738\\
19.5408	35.4177014180036\\
19.5424	35.4027940914071\\
19.544	35.381525555366\\
19.5456	35.3554727917667\\
19.5472	35.3264101461178\\
19.5488	35.2960614131565\\
19.5504	35.2660158440872\\
19.552	35.2375686895003\\
19.5536	35.2116424523423\\
19.5552	35.1886255155315\\
19.5568	35.1684726643405\\
19.5584	35.1509193982392\\
19.56	35.1356649410248\\
19.5616	35.1223599852154\\
19.5632	35.1105406946821\\
19.5648	35.09999118335\\
19.5664	35.0910704772526\\
19.568	35.0844891248079\\
19.5696	35.0810666502533\\
19.5712	35.0817136238162\\
19.5728	35.0873570749487\\
19.5744	35.0988636721791\\
19.576	35.116561321233\\
19.5776	35.1402947763988\\
19.5792	35.1693973387749\\
19.5808	35.2026862499141\\
19.5824	35.2384527706898\\
19.584	35.2746878253081\\
19.5856	35.3092931464032\\
19.5872	35.3402102655881\\
19.5888	35.3656349247801\\
19.5904	35.3842291092571\\
19.592	35.3951017627209\\
19.5936	35.3978846009456\\
19.5952	35.3927060911437\\
19.5968	35.3803807533463\\
19.5984	35.36206066631\\
19.6	38.5014979000825\\
19.6016	38.5033740266699\\
19.6032	38.3998871867172\\
19.6048	38.197070943314\\
19.6064	37.9084438910432\\
19.608	37.5573311539846\\
19.6096	37.1793998147188\\
19.6112	36.823337413066\\
19.6128	36.5462023922017\\
19.6144	36.4004493558447\\
19.616	36.4154152998484\\
19.6176	36.5846740499871\\
19.6192	36.86958742737\\
19.6208	37.21630102387\\
19.6224	37.5732389347431\\
19.624	37.9008592005665\\
19.6256	38.1739743633711\\
19.6272	38.380426948098\\
19.6288	38.5187815215436\\
19.6304	38.5965277856603\\
19.632	38.6287822439749\\
19.6336	38.6370582224465\\
19.6352	38.6472283698008\\
19.6368	38.6858449104092\\
19.6384	38.7749862042859\\
19.64	38.9268439708861\\
19.6416	39.1403465087929\\
19.6432	39.4016322801259\\
19.6448	39.6880878064768\\
19.6464	39.9737502443332\\
19.648	40.2338005348519\\
19.6496	40.4471610772219\\
19.6512	40.5976783275092\\
19.6528	40.6737218981082\\
19.6544	40.668139993043\\
19.656	40.5775356246801\\
19.6576	40.4025017360754\\
19.6592	40.1479765956829\\
19.6608	39.8240104959015\\
19.6624	39.4472985353922\\
19.664	39.0423014067745\\
19.6656	38.6415495600203\\
19.6672	38.2832534807452\\
19.6688	38.0048475106453\\
19.6704	37.8333820001089\\
19.672	37.7766239405823\\
19.6736	37.8206106778353\\
19.6752	37.9354523936895\\
19.6768	38.085633986612\\
19.6784	38.2393110653423\\
19.68	38.3736997357229\\
19.6816	38.4770095446907\\
19.6832	38.5484629596281\\
19.6848	38.5972356958181\\
19.6864	38.640759753916\\
19.688	38.7019021729095\\
19.6896	38.804585829141\\
19.6912	38.9679839293847\\
19.6928	39.2010140221783\\
19.6944	39.4994496329359\\
19.696	39.8471314261842\\
19.6976	40.2204463677813\\
19.6992	40.5935511864066\\
19.7008	36.3373601974027\\
19.7024	36.3490933436104\\
19.704	36.3642169399646\\
19.7056	36.381866429791\\
19.7072	36.4009268375528\\
19.7088	36.4200921226762\\
19.7104	36.4380687682411\\
19.712	36.4538001692564\\
19.7136	36.4664972406764\\
19.7152	36.4756486619228\\
19.7168	36.4810619173372\\
19.7184	36.4828876132281\\
19.72	36.4815501464945\\
19.7216	36.4777014121\\
19.7232	36.47208826156\\
19.7248	36.4654585352828\\
19.7264	36.4584456764728\\
19.728	36.4514902986891\\
19.7296	36.4448487235451\\
19.7312	36.4385717155201\\
19.7328	36.4324831259738\\
19.7344	36.4262673207467\\
19.736	36.4195474130833\\
19.7376	36.4119639055006\\
19.7392	36.4033432834348\\
19.7408	36.3937292035885\\
19.7424	36.3834346928233\\
19.744	36.3730356341039\\
19.7456	36.3632738836599\\
19.7472	36.3550284730959\\
19.7488	36.3492745353616\\
19.7504	36.3469184527506\\
19.752	36.3486403311569\\
19.7536	36.3547168291175\\
19.7552	36.3650695273702\\
19.7568	36.3793080468741\\
19.7584	36.396717221773\\
19.76	36.4162777200326\\
19.7616	36.4367174253322\\
19.7632	36.4566784158176\\
19.7648	36.474944638445\\
19.7664	36.4905140368652\\
19.768	36.502725449866\\
19.7696	36.5112579037334\\
19.7712	36.5160748748126\\
19.7728	36.5174501715147\\
19.7744	36.5158617617059\\
19.776	36.5119851532167\\
19.7776	36.5065520813688\\
19.7792	36.5002275801819\\
19.7808	36.4935920189098\\
19.7824	36.4869950629602\\
19.784	36.4805638670464\\
19.7856	36.4741622562599\\
19.7872	36.4675259020971\\
19.7888	36.4602907145685\\
19.7904	36.452080169679\\
19.792	36.4426818655132\\
19.7936	36.432058481295\\
19.7952	36.4204090131856\\
19.7968	36.4081324235375\\
19.7984	36.3959405347918\\
19.8	38.9777439658583\\
19.8016	38.9701424890268\\
19.8032	38.9329282591697\\
19.8048	38.8617250200666\\
19.8064	38.7554740102515\\
19.808	38.6169746469412\\
19.8096	38.4530211046795\\
19.8112	38.2742484885105\\
19.8128	38.0947688778986\\
19.8144	37.9311188076581\\
19.816	37.8000318132277\\
19.8176	37.7153015904506\\
19.8192	37.6849084527709\\
19.8208	37.7092635060598\\
19.8224	37.7811650543527\\
19.824	37.8875999482693\\
19.8256	38.0127745124794\\
19.8272	38.1411102461526\\
19.8288	38.2595292386539\\
19.8304	38.3587629569176\\
19.832	38.4339288298988\\
19.8336	38.4844838423474\\
19.8352	38.5138922902279\\
19.8368	38.5289700884647\\
19.8384	38.5389220197308\\
19.84	38.5538709068472\\
19.8416	38.5831819056959\\
19.8432	38.6337877937135\\
19.8448	38.7088066506162\\
19.8464	38.8067356688329\\
19.848	38.9217031923018\\
19.8496	39.0445802912888\\
19.8512	39.1645026361142\\
19.8528	39.2704580430865\\
19.8544	39.352578023483\\
19.856	39.40305761151\\
19.8576	39.4166892278324\\
19.8592	39.3911971764849\\
19.8608	39.3274004354624\\
19.8624	39.2291947216086\\
19.864	39.103442105871\\
19.8656	38.959703176532\\
19.8672	38.8096042756313\\
19.8688	38.6656319094604\\
19.8704	38.539511724117\\
19.872	38.4403084713707\\
19.8736	38.3727649269215\\
19.8752	38.3363151685638\\
19.8768	38.3253254279253\\
19.8784	38.3303804630059\\
19.88	38.3401928862437\\
19.8816	38.3435965653571\\
19.8832	38.3313116835722\\
19.8848	38.2972178110116\\
19.8864	38.2390765520676\\
19.888	38.1589372535786\\
19.8896	38.0631770492275\\
19.8912	37.9621481616668\\
19.8928	37.8692666576631\\
19.8944	37.7991668341072\\
19.896	37.7651885823851\\
19.8976	37.7766166941827\\
19.8992	37.8364706978756\\
19.9008	35.8209405803378\\
19.9024	35.9504074544654\\
19.904	36.0529211410296\\
19.9056	36.1324438830927\\
19.9072	36.1932607514782\\
19.9088	36.2393844432024\\
19.9104	36.2738019626813\\
19.912	36.2980089948455\\
19.9136	36.3117884977193\\
19.9152	36.3132198713214\\
19.9168	36.2990172447579\\
19.9184	36.2648921349596\\
19.92	36.2061382844687\\
19.9216	36.1181567867224\\
19.9232	35.9970844622417\\
19.9248	35.8404499333596\\
19.9264	35.6477255392929\\
19.928	35.4208437899013\\
19.9296	35.1645868803916\\
19.9312	34.8870297488542\\
19.9328	34.5999375016932\\
19.9344	34.3184604569873\\
19.936	34.059948411918\\
19.9376	33.8418489741403\\
19.9392	33.6787750663788\\
19.9408	33.5796532273689\\
19.9424	33.5454827580032\\
19.944	33.569355828947\\
19.9456	33.6383001242492\\
19.9472	33.7365298352554\\
19.9488	33.8484962074072\\
19.9504	33.9613306416513\\
19.952	34.0658105328532\\
19.9536	34.1567433456626\\
19.9552	34.2329503656712\\
19.9568	34.2966024502636\\
19.9584	34.3522623473485\\
19.96	34.4055331844316\\
19.9616	34.4619220401588\\
19.9632	34.525683819881\\
19.9648	34.5989585689308\\
19.9664	34.6810204726789\\
19.968	34.7682583401754\\
19.9696	34.8548150477343\\
19.9712	34.9335068403241\\
19.9728	34.9967471329562\\
19.9744	35.0374575371784\\
19.976	35.0498708734522\\
19.9776	35.0301124911224\\
19.9792	34.9767864390018\\
19.9808	34.8912845133226\\
19.9824	34.7779099918342\\
19.984	34.6437775512603\\
19.9856	34.498685489471\\
19.9872	34.3545574695153\\
19.9888	34.2242403442299\\
19.9904	34.119596019335\\
19.992	34.0494996887336\\
19.9936	34.0181912296225\\
19.9952	34.0243850408039\\
19.9968	34.0615340100896\\
19.9984	34.1192596072989\\
20	36.2838995191848\\
};
\addlegendentry{True SINR $\Gamma$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
18	-0.773554933252297\\
18.0016	-1.54901339565498\\
18.0032	0.0173803842970869\\
18.0048	-0.319104295008231\\
18.0064	-0.325353339455996\\
18.008	2.11024376852319\\
18.0096	2.05250390226049\\
18.0112	1.56173448314336\\
18.0128	1.59573208350994\\
18.0144	1.79810222878796\\
18.016	2.05447977051677\\
18.0176	1.55606248554172\\
18.0192	1.56094630639428\\
18.0208	1.32918957789316\\
18.0224	1.06394903130427\\
18.024	0.811744198711553\\
18.0256	0.53627689926509\\
18.0272	0.0475115559100102\\
18.0288	-0.237472551438942\\
18.0304	-0.790391681358251\\
18.032	0.592452478816307\\
18.0336	0.511216381861036\\
18.0352	0.2157792210556\\
18.0368	0.518815249861637\\
18.0384	1.37480709384136\\
18.04	1.65635994104874\\
18.0416	2.35740492438318\\
18.0432	2.32553971722901\\
18.0448	1.81786440174192\\
18.0464	1.67024752175578\\
18.048	1.3718314549315\\
18.0496	1.2771691646561\\
18.0512	0.714880192458551\\
18.0528	2.18530253740015\\
18.0544	2.21450753560898\\
18.056	2.57978398479231\\
18.0576	3.10529757466272\\
18.0592	3.38107722706112\\
18.0608	3.28840159867057\\
18.0624	3.23200518191473\\
18.064	2.92488666817844\\
18.0656	2.75636089984532\\
18.0672	2.7460577313784\\
18.0688	2.47585417928318\\
18.0704	2.38329682642993\\
18.072	1.98778012884529\\
18.0736	1.85859331776929\\
18.0752	1.24422705456867\\
18.0768	1.28030737615271\\
18.0784	1.75795838353561\\
18.08	1.75830604162249\\
18.0816	1.90247633038196\\
18.0832	1.50212848049652\\
18.0848	0.999808840413877\\
18.0864	0.408514540122726\\
18.088	1.46952412283844\\
18.0896	1.30632846134287\\
18.0912	1.70293992839398\\
18.0928	1.82942219379953\\
18.0944	1.57713581756067\\
18.096	1.38798300611855\\
18.0976	1.13251270712808\\
18.0992	0.599343218900906\\
18.1008	0.724006426064399\\
18.1024	-0.0871897623704854\\
18.104	-0.316739861907363\\
18.1056	-0.654318652326322\\
18.1072	-0.992631955614555\\
18.1088	-0.959740319901967\\
18.1104	-1.40454629838821\\
18.112	-1.6718335819623\\
18.1136	-1.50150190724861\\
18.1152	-2.02676357764218\\
18.1168	-2.47463725384107\\
18.1184	-3.40602982757877\\
18.12	-3.9982349638477\\
18.1216	-4.44460597349894\\
18.1232	-5.7804253027824\\
18.1248	-7.81464494783472\\
18.1264	-6.17050496343687\\
18.128	-8.34455956795396\\
18.1296	-8.45451265033478\\
18.1312	-7.14244715841124\\
18.1328	-4.40306387022846\\
18.1344	-5.99556995930902\\
18.136	-2.18519645940211\\
18.1376	-2.15845059835192\\
18.1392	-3.21128501959518\\
18.1408	-3.51604856504525\\
18.1424	-4.83432897985988\\
18.144	-5.81542921047743\\
18.1456	-4.81595305503541\\
18.1472	-5.10497136221693\\
18.1488	-4.35999495881415\\
18.1504	-5.65236345789627\\
18.152	-4.00062371744857\\
18.1536	-3.00416337021057\\
18.1552	-1.91537843822766\\
18.1568	-1.45329668104665\\
18.1584	-1.74353869466332\\
18.16	-0.778503507725052\\
18.1616	-0.00955194642690929\\
18.1632	0.330335194311374\\
18.1648	-0.221666920670536\\
18.1664	-0.511373224065138\\
18.168	-0.374971286524096\\
18.1696	0.520857347706651\\
18.1712	1.03061024041343\\
18.1728	0.999256825246946\\
18.1744	0.456906040600693\\
18.176	-0.0635967701364651\\
18.1776	-0.687593308568592\\
18.1792	-0.0719693395661612\\
18.1808	-0.33434977801355\\
18.1824	-0.346388203181969\\
18.184	-0.716697065753079\\
18.1856	-1.54299329377646\\
18.1872	-1.65081700699367\\
18.1888	-2.46514227839263\\
18.1904	-2.86358278179855\\
18.192	-3.44356463238577\\
18.1936	-4.47161505711972\\
18.1952	-3.76496411585565\\
18.1968	-3.79348721343044\\
18.1984	-2.92484327021629\\
18.2	-1.58315868742369\\
18.2016	-1.72887372568927\\
18.2032	-1.24239217564466\\
18.2048	-1.58160817827502\\
18.2064	-1.94048090491276\\
18.208	-2.31201380034558\\
18.2096	-1.00662741173832\\
18.2112	-0.432765654349883\\
18.2128	-0.282414062475449\\
18.2144	-0.473290989505451\\
18.216	0.12710712741787\\
18.2176	-0.3718523186834\\
18.2192	-0.443059974299879\\
18.2208	-0.364529896107161\\
18.2224	-0.433000763056391\\
18.224	0.178093645370491\\
18.2256	0.13545011452959\\
18.2272	0.0081570710133027\\
18.2288	-0.0717618153763873\\
18.2304	-0.65822338127563\\
18.232	0.10210883207947\\
18.2336	-0.251467168150267\\
18.2352	-0.743646290411861\\
18.2368	-1.48777742040255\\
18.2384	-2.190407236271\\
18.24	-1.51534377826264\\
18.2416	-0.871134552601457\\
18.2432	0.324334008344751\\
18.2448	0.628188075450758\\
18.2464	1.12293243160224\\
18.248	2.16448299872194\\
18.2496	1.79123604770136\\
18.2512	1.745976157771\\
18.2528	1.76594748687128\\
18.2544	1.81943578452009\\
18.256	1.85672451980817\\
18.2576	1.83989748346026\\
18.2592	1.80607519961115\\
18.2608	2.41013246153381\\
18.2624	3.01535654246432\\
18.264	3.10308754353832\\
18.2656	2.68928822432613\\
18.2672	2.43318388337545\\
18.2688	2.25973141235596\\
18.2704	1.83323949133067\\
18.272	2.17410239502461\\
18.2736	1.72325571318879\\
18.2752	1.25679662050917\\
18.2768	1.98272098469347\\
18.2784	1.98890663567369\\
18.28	2.60212152941615\\
18.2816	2.62441596851121\\
18.2832	2.05288290557362\\
18.2848	1.61379982607161\\
18.2864	1.55663912297456\\
18.288	0.927627390396791\\
18.2896	1.67795681463122\\
18.2912	0.96398982152265\\
18.2928	0.864416981471861\\
18.2944	0.749224423540379\\
18.296	1.17665628358828\\
18.2976	0.824801802085121\\
18.2992	0.723675567241002\\
18.3008	0.309314884787275\\
18.3024	1.03926810608236\\
18.304	0.889578113946568\\
18.3056	0.530976596282826\\
18.3072	0.264025070854333\\
18.3088	-0.14934315313035\\
18.3104	-0.136076555493759\\
18.312	0.207299449162143\\
18.3136	0.0146976844132377\\
18.3152	-0.0285442305551653\\
18.3168	-0.294834379880479\\
18.3184	-0.335822845312051\\
18.32	-0.721709439738031\\
18.3216	-1.07899829467238\\
18.3232	-0.427131652142832\\
18.3248	-0.762623686258849\\
18.3264	1.17460222384368\\
18.328	1.30844969903033\\
18.3296	1.23456351110135\\
18.3312	1.20580511375423\\
18.3328	1.08006576136927\\
18.3344	1.12470939338139\\
18.336	0.864559343932649\\
18.3376	1.1910075640188\\
18.3392	1.04189968646471\\
18.3408	1.02725195760477\\
18.3424	1.23547855143743\\
18.344	1.93522519276968\\
18.3456	2.08161770014236\\
18.3472	2.15010648648169\\
18.3488	1.87145486272925\\
18.3504	2.13554942699366\\
18.352	1.91448219768118\\
18.3536	1.96750809511452\\
18.3552	2.13190917091415\\
18.3568	1.92545152662228\\
18.3584	2.3734765818175\\
18.36	2.61172430936651\\
18.3616	2.52988878395855\\
18.3632	2.18117814561434\\
18.3648	2.22950459021011\\
18.3664	3.13725946275822\\
18.368	2.89354798462547\\
18.3696	3.36375668716434\\
18.3712	3.83878172624137\\
18.3728	3.76069375402889\\
18.3744	3.53009784513268\\
18.376	3.44337246463886\\
18.3776	3.24578744752569\\
18.3792	3.23950947708392\\
18.3808	3.98681150891695\\
18.3824	3.69219569312929\\
18.384	3.83190393869145\\
18.3856	4.04587432606084\\
18.3872	3.76069375402889\\
18.3888	3.74488057829779\\
18.3904	3.38247264677997\\
18.392	3.06395001215214\\
18.3936	3.27802199405153\\
18.3952	3.17950570795516\\
18.3968	2.84263752180216\\
18.3984	2.60391025608598\\
18.4	2.34851227767436\\
18.4016	1.66501158254026\\
18.4032	2.28179561891474\\
18.4048	2.3829957679063\\
18.4064	2.27567933714446\\
18.408	2.3182116544887\\
18.4096	1.96336493323208\\
18.4112	2.36068454176873\\
18.4128	2.02540080569583\\
18.4144	1.60918499539781\\
18.416	0.967049776204391\\
18.4176	0.494932471235656\\
18.4192	0.328684688068717\\
18.4208	-0.437729629407086\\
18.4224	-0.00990016096854753\\
18.424	0.288964451314704\\
18.4256	-0.336414089252563\\
18.4272	-0.157491029056157\\
18.4288	0.00781027353495529\\
18.4304	0.255966632462688\\
18.432	0.102702675256869\\
18.4336	-0.156108727895138\\
18.4352	-0.100872114090153\\
18.4368	-0.354603613681003\\
18.4384	-0.844751186456228\\
18.44	-1.02349270539298\\
18.4416	-1.87311866732252\\
18.4432	-2.63440966535906\\
18.4448	-2.4769489465955\\
18.4464	-3.80232783252143\\
18.448	-1.38952128022073\\
18.4496	-0.403105132500367\\
18.4512	-0.240427603782464\\
18.4528	0.750649555952333\\
18.4544	1.95351597783524\\
18.456	1.4585496474404\\
18.4576	1.46555915104454\\
18.4592	1.47265018032748\\
18.4608	1.0329047155775\\
18.4624	0.347046419569609\\
18.464	1.51633350572622\\
18.4656	1.07176039066039\\
18.4672	1.07644047127187\\
18.4688	0.924083174699125\\
18.4704	1.45789774705784\\
18.472	1.41926138484376\\
18.4736	0.945864127590947\\
18.4752	0.35617825013378\\
18.4768	0.30810139884263\\
18.4784	0.0326660735437392\\
18.48	0.125166561252761\\
18.4816	0.337292626417077\\
18.4832	-0.404616011304229\\
18.4848	0.0451482823099615\\
18.4864	-0.224364274228477\\
18.488	0.208417244360172\\
18.4896	-0.247093026734713\\
18.4912	-0.297824083924154\\
18.4928	-0.434709282040218\\
18.4944	1.05411392828698\\
18.496	2.2936182573706\\
18.4976	2.39922313718372\\
18.4992	1.61598566367202\\
18.5008	1.14941082664631\\
18.5024	0.189042863789327\\
18.504	-0.310190658679382\\
18.5056	0.0969304731328934\\
18.5072	-0.0219787064921816\\
18.5088	-0.558574938731546\\
18.5104	-0.854706810103016\\
18.512	-1.89958452210206\\
18.5136	-2.924681456941\\
18.5152	-2.9440566801841\\
18.5168	-1.04968826810446\\
18.5184	-1.80195565910741\\
18.52	-3.23299990293085\\
18.5216	-3.87438643782087\\
18.5232	-3.5942813583608\\
18.5248	-3.99848577577432\\
18.5264	-3.04370373376002\\
18.528	-4.22907061004492\\
18.5296	-1.96778532542224\\
18.5312	-1.55533386623378\\
18.5328	0.0870660344530857\\
18.5344	-0.0664049428929606\\
18.536	0.203529945059905\\
18.5376	0.0981619540498243\\
18.5392	1.48044005162227\\
18.5408	1.73955075731722\\
18.5424	1.81283215268554\\
18.544	3.57328697678495\\
18.5456	3.14747565822535\\
18.5472	2.62790323931656\\
18.5488	3.1641490253495\\
18.5504	3.25273408905651\\
18.552	2.62984730365137\\
18.5536	2.65228320467136\\
18.5552	2.00445551277206\\
18.5568	2.06099646710741\\
18.5584	1.2958356080136\\
18.56	1.49148264514532\\
18.5616	2.137169289704\\
18.5632	2.50029449690934\\
18.5648	2.20910529420319\\
18.5664	1.57882693667326\\
18.568	1.04766990822526\\
18.5696	0.492761832151298\\
18.5712	0.369082229202189\\
18.5728	1.13458676572971\\
18.5744	1.30069894662126\\
18.576	0.886994197004695\\
18.5776	0.688275493791337\\
18.5792	-0.17296497237464\\
18.5808	-0.160356089409866\\
18.5824	-0.992369971085973\\
18.584	-1.58922850123713\\
18.5856	-1.73406946065952\\
18.5872	-1.27716080922917\\
18.5888	-0.151699112010587\\
18.5904	0.352295563502121\\
18.592	0.332427617431743\\
18.5936	0.807923816961468\\
18.5952	0.831764181645331\\
18.5968	0.986817898007389\\
18.5984	1.17596066246993\\
18.6	1.2479430968076\\
18.6016	1.11759717971937\\
18.6032	1.31660359749783\\
18.6048	1.14814407883933\\
18.6064	1.04555391240514\\
18.608	1.80573134470124\\
18.6096	1.69477517093283\\
18.6112	1.6541053143997\\
18.6128	1.75552399736254\\
18.6144	2.08855029102396\\
18.616	2.40449398993298\\
18.6176	2.31099875007869\\
18.6192	2.34752589142601\\
18.6208	2.27696498520182\\
18.6224	1.97886768401186\\
18.624	1.62489727736505\\
18.6256	1.36044824748563\\
18.6272	1.01141938716288\\
18.6288	0.841435551657277\\
18.6304	0.442182321270538\\
18.632	0.650977277802624\\
18.6336	0.286078490001786\\
18.6352	-0.0127652852770639\\
18.6368	0.419608443114474\\
18.6384	0.188044839371587\\
18.64	0.475707878946931\\
18.6416	0.345723115120156\\
18.6432	-0.0726052201012113\\
18.6448	0.239311573733734\\
18.6464	0.369401346333625\\
18.648	0.0635050026994822\\
18.6496	-0.138923034652306\\
18.6512	0.200503690332571\\
18.6528	0.136796972911926\\
18.6544	0.686384798819025\\
18.656	0.468617991225647\\
18.6576	0.231660037859722\\
18.6592	0.392157659039505\\
18.6608	0.152130095109086\\
18.6624	0.105755443904865\\
18.664	0.351254253194423\\
18.6656	0.176259138488278\\
18.6672	0.0725689296512374\\
18.6688	0.33254830339746\\
18.6704	0.798900150308384\\
18.672	0.646937920307439\\
18.6736	0.302109900724078\\
18.6752	0.555694400609896\\
18.6768	0.799839485680404\\
18.6784	0.677216238805742\\
18.68	0.902862758636048\\
18.6816	1.72678809369417\\
18.6832	1.95260188067985\\
18.6848	1.89740094531351\\
18.6864	2.04966032265098\\
18.688	2.31224848535276\\
18.6896	2.48735679149214\\
18.6912	2.5402573970308\\
18.6928	2.31497624967727\\
18.6944	2.42769944210998\\
18.696	2.62818779089941\\
18.6976	2.58613340802744\\
18.6992	2.51793905967556\\
18.7008	2.84396891397505\\
18.7024	2.64397486956699\\
18.704	2.56830753646836\\
18.7056	3.16171710700772\\
18.7072	2.88528676377525\\
18.7088	2.90755609530475\\
18.7104	2.65678477728486\\
18.712	2.39224378487128\\
18.7136	2.46663502597144\\
18.7152	2.11344842098489\\
18.7168	1.85714931723592\\
18.7184	1.67733703269659\\
18.72	1.30886739646562\\
18.7216	0.954657565335855\\
18.7232	0.724704823038931\\
18.7248	1.12279829176766\\
18.7264	0.812680760447816\\
18.728	0.758534140562425\\
18.7296	0.649893004426565\\
18.7312	1.11705993588766\\
18.7328	1.57743785141704\\
18.7344	1.42570905733879\\
18.736	1.47982231807373\\
18.7376	1.12896444000595\\
18.7392	0.791016180931571\\
18.7408	0.468072135537402\\
18.7424	0.503874907336693\\
18.744	0.453386287562778\\
18.7456	0.0794824096863893\\
18.7472	0.22914772482209\\
18.7488	-0.186426510196971\\
18.7504	0.713259016984886\\
18.752	0.676547327343922\\
18.7536	0.323003764185117\\
18.7552	-0.244693949897973\\
18.7568	-0.0246945725840379\\
18.7584	-0.442324199430499\\
18.76	-0.789381092097214\\
18.7616	-0.48658594917382\\
18.7632	-0.0602487337595461\\
18.7648	-0.486343064133773\\
18.7664	-0.45895038926252\\
18.768	-0.280555927833526\\
18.7696	-0.400675483640789\\
18.7712	-0.872870483018107\\
18.7728	-0.711854193779375\\
18.7744	-0.465186550899352\\
18.776	0.431421272905609\\
18.7776	-0.116515530595952\\
18.7792	1.78939556092434\\
18.7808	2.01121164067993\\
18.7824	1.56052184427386\\
18.784	1.33653853461601\\
18.7856	0.605731988354706\\
18.7872	-0.163714579774673\\
18.7888	-0.209157579948462\\
18.7904	-0.445340225316203\\
18.792	-1.25872604488983\\
18.7936	-0.446105387883623\\
18.7952	-1.09528120859635\\
18.7968	-1.42534219744577\\
18.7984	-0.545816423044646\\
18.8	-0.708110557766001\\
18.8016	1.62561419618099\\
18.8032	2.06288745240365\\
18.8048	2.29676723908234\\
18.8064	1.9200959265367\\
18.808	1.87997055411319\\
18.8096	2.27241207898507\\
18.8112	1.79629336827728\\
18.8128	2.11254067617872\\
18.8144	1.62181915624158\\
18.816	1.01269224661556\\
18.8176	1.14701035963011\\
18.8192	0.918884440420802\\
18.8208	1.81297519480889\\
18.8224	1.79669540239335\\
18.824	2.59498314030925\\
18.8256	3.50335256231032\\
18.8272	3.19952992447709\\
18.8288	3.44178021303924\\
18.8304	3.02629592857065\\
18.832	3.33511758912972\\
18.8336	2.95540711647976\\
18.8352	2.85460538316743\\
18.8368	2.60800962258985\\
18.8384	2.71209445606973\\
18.84	3.58990726603941\\
18.8416	3.58568682765757\\
18.8432	3.02077552421511\\
18.8448	2.80154795040283\\
18.8464	3.86058205057189\\
18.848	3.30474651486137\\
18.8496	3.44822424806217\\
18.8512	3.30496971331685\\
18.8528	2.7879245714188\\
18.8544	2.67833230002199\\
18.856	3.2718109270837\\
18.8576	10.4462206472411\\
18.8592	4.0773412491944\\
18.8608	5.21696290307027\\
18.8624	5.69968170232386\\
18.864	5.3515101986184\\
18.8656	5.56808882330999\\
18.8672	5.46778253674761\\
18.8688	5.27985438614636\\
18.8704	5.47593814211437\\
18.872	5.18883590850072\\
18.8736	4.72228248416352\\
18.8752	4.31170701483257\\
18.8768	4.03676336943361\\
18.8784	3.96656075342103\\
18.88	3.85180706777673\\
18.8816	3.78279771321733\\
18.8832	3.9703225376756\\
18.8848	3.65158395078887\\
18.8864	3.39230759675507\\
18.888	3.25817266026711\\
18.8896	3.09713186376763\\
18.8912	2.98027350652012\\
18.8928	2.80088716482892\\
18.8944	2.83683330185846\\
18.896	2.88468330226987\\
18.8976	2.74506530885103\\
18.8992	2.60903385989955\\
18.9008	2.53621464443451\\
18.9024	2.33901850226514\\
18.904	2.18438342620364\\
18.9056	2.27320982548845\\
18.9072	2.1041484063731\\
18.9088	1.92355550681986\\
18.9104	1.71132365481355\\
18.912	-2.30666991948483\\
18.9136	-3.22792855166976\\
18.9152	-3.51680980545081\\
18.9168	-5.01679795329144\\
18.9184	-5.71985139663046\\
18.92	-5.0298184232605\\
18.9216	-6.34939031616571\\
18.9232	-6.43557267190656\\
18.9248	-3.95207141321265\\
18.9264	-3.90480291581503\\
18.928	-5.03486865730607\\
18.9296	-4.15155616177969\\
18.9312	-3.27516068838567\\
18.9328	-3.54229059473933\\
18.9344	-4.37179164135139\\
18.936	-5.15630394356871\\
18.9376	-6.33201750389468\\
18.9392	-7.77213319252373\\
18.9408	-9.17264881539058\\
18.9424	-5.02024602673417\\
18.944	-6.75832822991035\\
18.9456	-8.8735478787497\\
18.9472	-5.22557486214929\\
18.9488	-6.04156606263744\\
18.9504	-3.32829196664306\\
18.952	-4.49582066794759\\
18.9536	-2.30462428146692\\
18.9552	-2.92445152213102\\
18.9568	-4.03513966022969\\
18.9584	-5.14399227632796\\
18.96	-6.24729714893192\\
18.9616	-2.5026136613918\\
18.9632	-3.17506544329287\\
18.9648	-3.56543375400105\\
18.9664	-3.53392409099801\\
18.968	-4.45987189650871\\
18.9696	-2.48648519634205\\
18.9712	-3.56527583304182\\
18.9728	-3.5201100566249\\
18.9744	-4.33316261356095\\
18.976	-4.71872942638695\\
18.9776	-5.81299407681241\\
18.9792	-2.68361281734667\\
18.9808	-3.66939771037586\\
18.9824	-4.78163943571457\\
18.984	-5.0899569541174\\
18.9856	-4.38623093807453\\
18.9872	-5.37822200289921\\
18.9888	-4.76217126793792\\
18.9904	-6.23987262210967\\
18.992	-5.26831385908862\\
18.9936	-4.93379982721856\\
18.9952	-5.21146474354481\\
18.9968	-6.48882325194159\\
18.9984	-4.64461578901353\\
19	-5.20672352907334\\
19.0016	-5.17214998641316\\
19.0032	-5.06893430552446\\
19.0048	-4.09393313874384\\
19.0064	-3.08132006448524\\
19.008	-2.64645459680411\\
19.0096	-1.46527509691256\\
19.0112	-2.04268710550197\\
19.0128	-0.855203868824726\\
19.0144	-0.313148947287205\\
19.016	-0.763721269377744\\
19.0176	-0.0394825799899498\\
19.0192	-0.148659984280703\\
19.0208	-0.745605272578141\\
19.0224	-0.944550578716895\\
19.024	-1.38830741132721\\
19.0256	-1.81053300827612\\
19.0272	0.741139827776666\\
19.0288	0.597791863108405\\
19.0304	1.67258243043628\\
19.032	2.99489865556542\\
19.0336	2.46606894709614\\
19.0352	1.96546462923373\\
19.0368	2.08481666555568\\
19.0384	1.59795709146235\\
19.04	1.1254132715126\\
19.0416	0.720144837204838\\
19.0432	0.190747291778987\\
19.0448	-0.187260741527457\\
19.0464	-0.951654862280663\\
19.048	-0.477147720075437\\
19.0496	-0.197811263066766\\
19.0512	-0.127973192186596\\
19.0528	-0.460475996396839\\
19.0544	-1.23902300029949\\
19.056	0.214249949627298\\
19.0576	0.868579156598468\\
19.0592	1.62558432692636\\
19.0608	1.45541342020285\\
19.0624	1.00325734645041\\
19.064	0.541724089940717\\
19.0656	0.551527149076202\\
19.0672	0.523937942128548\\
19.0688	1.13030374932725\\
19.0704	0.743555808470087\\
19.072	0.459836990635473\\
19.0736	0.74048069062633\\
19.0752	0.679890854854303\\
19.0768	0.231330636972603\\
19.0784	0.0274041976351751\\
19.08	-0.237454203358294\\
19.0816	-0.223358285489785\\
19.0832	-0.716010749158416\\
19.0848	-0.885440828022814\\
19.0864	-1.06188876495892\\
19.088	-0.927353996554715\\
19.0896	-1.26447487560468\\
19.0912	-1.59684339990752\\
19.0928	-1.38938373123324\\
19.0944	-1.36438640876024\\
19.096	-1.58038316738776\\
19.0976	-1.93940152195728\\
19.0992	-1.94420989460079\\
19.1008	-2.55745361686468\\
19.1024	-2.79350427469618\\
19.104	-2.96218704545703\\
19.1056	-2.78680819296594\\
19.1072	-2.15658775329862\\
19.1088	-2.56763126910235\\
19.1104	-2.90062993434305\\
19.112	-2.80189927010913\\
19.1136	-3.07155723496421\\
19.1152	-3.39651621188554\\
19.1168	-3.66668924401507\\
19.1184	-2.7966618663954\\
19.12	-0.438455017613554\\
19.1216	-0.70686850645768\\
19.1232	-0.807738541419969\\
19.1248	-0.764788054614305\\
19.1264	-1.26791619958195\\
19.128	-1.46956155701264\\
19.1296	-1.34285598333733\\
19.1312	-0.591957409240872\\
19.1328	-1.02176695913745\\
19.1344	-1.09057247035601\\
19.136	-0.694533740086723\\
19.1376	-1.05924416899786\\
19.1392	-1.37173590094734\\
19.1408	-1.25581388633452\\
19.1424	-0.989407371215014\\
19.144	-0.550477541339653\\
19.1456	0.283312671620371\\
19.1472	0.283231297349823\\
19.1488	0.55148889889394\\
19.1504	0.271130261649914\\
19.152	0.849692884749874\\
19.1536	0.537696895993092\\
19.1552	0.283882248826067\\
19.1568	0.482941649492893\\
19.1584	0.114689413028219\\
19.16	-0.272437657361827\\
19.1616	-0.254381106954741\\
19.1632	-0.5516855180111\\
19.1648	-1.03742819768106\\
19.1664	-1.48174991569567\\
19.168	-1.84068452464469\\
19.1696	-1.98064896064282\\
19.1712	-1.89097733066178\\
19.1728	-2.44303470247378\\
19.1744	-2.72198569543322\\
19.176	-2.26756396671636\\
19.1776	-1.95194297208835\\
19.1792	-1.85108766780131\\
19.1808	-1.95738546013418\\
19.1824	-1.95347489785391\\
19.184	-1.52756270729664\\
19.1856	-1.77695244028425\\
19.1872	-2.07799582282511\\
19.1888	-1.66653324293538\\
19.1904	-2.1723436176035\\
19.192	-2.74926744329043\\
19.1936	-3.35396567439332\\
19.1952	-3.66713380171814\\
19.1968	-3.81268035757374\\
19.1984	-4.48201242600436\\
19.2	-3.74961384953469\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
19.2	-3.74961384953469\\
19.2016	-4.19845126060427\\
19.2032	-4.47713936476247\\
19.2048	-2.57915395063125\\
19.2064	-2.32410056438501\\
19.208	-2.86237373077897\\
19.2096	0.217349263818348\\
19.2112	0.080335163023516\\
19.2128	0.479792940016642\\
19.2144	1.12266414778979\\
19.216	0.93617773879297\\
19.2176	0.530400086427465\\
19.2192	0.588965082946353\\
19.2208	0.171627731719883\\
19.2224	-0.23505127475736\\
19.224	-0.603404979038829\\
19.2256	-0.714141854586739\\
19.2272	0.668475109738994\\
19.2288	1.057962139823\\
19.2304	1.56864006670823\\
19.232	1.23714473682089\\
19.2336	1.7929033153913\\
19.2352	2.09016093665102\\
19.2368	1.73084240946387\\
19.2384	1.97440459351647\\
19.24	1.90236423124358\\
19.2416	1.77207408025912\\
19.2432	2.52705005960811\\
19.2448	2.67037898133678\\
19.2464	2.55414833858658\\
19.248	2.66476300741363\\
19.2496	2.25410088387413\\
19.2512	2.11806430361977\\
19.2528	1.81108665931861\\
19.2544	2.28726213962935\\
19.256	1.83711033573085\\
19.2576	2.2084523945542\\
19.2592	2.17754964671689\\
19.2608	2.34013351386567\\
19.2624	2.43484522006458\\
19.264	2.02455621138131\\
19.2656	1.95348828074804\\
19.2672	2.38530335009226\\
19.2688	1.80830959316393\\
19.2704	1.69012791893232\\
19.272	1.29225709465589\\
19.2736	2.0330763556943\\
19.2752	2.25947329091786\\
19.2768	2.04570329603796\\
19.2784	1.55181121596764\\
19.28	1.97330188944701\\
19.2816	1.96828104775467\\
19.2832	2.48963407820076\\
19.2848	2.2753707249703\\
19.2864	2.6666436400239\\
19.288	3.80312565270095\\
19.2896	4.49172819921603\\
19.2912	4.6973809334311\\
19.2928	4.95032039778579\\
19.2944	4.9766897875148\\
19.296	5.23966159042143\\
19.2976	5.12928418220437\\
19.2992	5.00741302572259\\
19.3008	5.20077215158784\\
19.3024	4.88045626067867\\
19.304	4.4992403585445\\
19.3056	4.73415433317302\\
19.3072	4.50829319929793\\
19.3088	4.52859335795852\\
19.3104	4.23553867954099\\
19.312	4.20678420587768\\
19.3136	4.26236283815899\\
19.3152	3.75731267199951\\
19.3168	3.9101630904883\\
19.3184	3.91524359030763\\
19.32	3.70311346546291\\
19.3216	3.70749879289775\\
19.3232	3.5896222304459\\
19.3248	4.07168175832367\\
19.3264	3.64852926710035\\
19.328	3.83589186826533\\
19.3296	4.80165100887121\\
19.3312	4.5766242421492\\
19.3328	4.09742126955648\\
19.3344	4.53055236948311\\
19.336	4.0982495870774\\
19.3376	3.85625932574351\\
19.3392	3.34520096628849\\
19.3408	3.16012304249463\\
19.3424	3.23899448669797\\
19.344	2.74148608857252\\
19.3456	2.49066213897716\\
19.3472	2.20335640583756\\
19.3488	3.61769375242278\\
19.3504	3.79990419219499\\
19.352	3.853506258966\\
19.3536	3.68139925290558\\
19.3552	3.32981493370736\\
19.3568	3.30365064694609\\
19.3584	2.84944814614536\\
19.36	3.36397687347688\\
19.3616	3.49683456477997\\
19.3632	3.41183174411959\\
19.3648	2.74167089473506\\
19.3664	3.09259581713186\\
19.368	2.96709056175603\\
19.3696	2.68882058732567\\
19.3712	3.12175239989778\\
19.3728	2.8537500208041\\
19.3744	3.55891913131377\\
19.376	3.45932170138125\\
19.3776	4.21562798551044\\
19.3792	3.63279081240233\\
19.3808	3.61850554074874\\
19.3824	3.56857299125762\\
19.384	4.10064912553352\\
19.3856	4.40942124953529\\
19.3872	3.67897984718609\\
19.3888	3.15980835535103\\
19.3904	2.4184769281603\\
19.392	1.83949942899397\\
19.3936	3.35223137690514\\
19.3952	3.714151589571\\
19.3968	3.83928411400198\\
19.3984	3.8509124895224\\
19.4	3.65450544097575\\
19.4016	3.89288378651457\\
19.4032	3.13451701203623\\
19.4048	11.7877557204541\\
19.4064	13.2251079460776\\
19.408	5.97859660262605\\
19.4096	20.6958670531077\\
19.4112	24.8673643177142\\
19.4128	15.9494584036454\\
19.4144	34.4271644992721\\
19.416	36.5825377032703\\
19.4176	36.6643747885849\\
19.4192	34.8073542866187\\
19.4208	36.2024123106847\\
19.4224	35.3957412211815\\
19.424	36.0931795203648\\
19.4256	35.8341756697973\\
19.4272	35.4695332171294\\
19.4288	35.9400007145284\\
19.4304	36.153197097006\\
19.432	36.2617811832868\\
19.4336	36.2156987754898\\
19.4352	36.0750970870634\\
19.4368	36.1230905110088\\
19.4384	35.9167219408939\\
19.44	36.0704949242107\\
19.4416	35.9308992548186\\
19.4432	35.906590762329\\
19.4448	36.0283668351826\\
19.4464	36.013243251841\\
19.448	36.0861908671084\\
19.4496	36.209819486659\\
19.4512	36.1513011250823\\
19.4528	36.2208029357691\\
19.4544	36.4254266643207\\
19.456	36.375497660744\\
19.4576	36.4848393801511\\
19.4592	36.2898631258579\\
19.4608	36.3514180639513\\
19.4624	36.2568895070309\\
19.464	36.1408901406591\\
19.4656	36.0556145204035\\
19.4672	35.9767873506538\\
19.4688	36.0998584474667\\
19.4704	36.084554282426\\
19.472	36.0531151201578\\
19.4736	36.1501104529899\\
19.4752	35.99973631581\\
19.4768	36.0834949871358\\
19.4784	36.2634036737504\\
19.48	36.2402206026039\\
19.4816	36.2328961587042\\
19.4832	36.3710429729544\\
19.4848	36.3549882622263\\
19.4864	36.4135213396715\\
19.488	36.2922401580462\\
19.4896	36.1404148803197\\
19.4912	35.9639474422787\\
19.4928	36.0622331336222\\
19.4944	36.1368646248815\\
19.496	35.9394918906166\\
19.4976	35.8089647772739\\
19.4992	36.0352867769994\\
19.5008	34.857710978464\\
19.5024	34.7995085494876\\
19.504	34.9632342585466\\
19.5056	34.7709374853144\\
19.5072	34.8833069344062\\
19.5088	34.9772420527562\\
19.5104	34.8004145505459\\
19.512	34.8870156533037\\
19.5136	34.7796441465752\\
19.5152	34.6730465932928\\
19.5168	34.9657404494236\\
19.5184	35.0822796466325\\
19.52	35.0638054387191\\
19.5216	35.021251940499\\
19.5232	35.0640354987563\\
19.5248	35.1337210681346\\
19.5264	35.2721086879335\\
19.528	35.1409063969699\\
19.5296	35.3388385766924\\
19.5312	35.3589766102436\\
19.5328	35.2891027575555\\
19.5344	35.4199462013441\\
19.536	35.3122465261967\\
19.5376	35.2478804366522\\
19.5392	35.5555511280279\\
19.5408	35.4924242617157\\
19.5424	35.5576291672446\\
19.544	35.3586478521631\\
19.5456	35.2720828888233\\
19.5472	35.4669192655316\\
19.5488	35.2524440698369\\
19.5504	35.2485938205254\\
19.552	35.3067088901697\\
19.5536	35.2647884961469\\
19.5552	35.0184357168495\\
19.5568	35.2944832126113\\
19.5584	35.2249118172342\\
19.56	35.1358646047148\\
19.5616	35.0532908785489\\
19.5632	35.0189280041424\\
19.5648	35.1679574031712\\
19.5664	34.8159739895424\\
19.568	35.1954580751615\\
19.5696	34.9545552703886\\
19.5712	35.082495254969\\
19.5728	35.1272307551426\\
19.5744	35.1487301965672\\
19.576	35.043770610687\\
19.5776	35.0351831272407\\
19.5792	35.1989490408511\\
19.5808	35.1831253847143\\
19.5824	35.2685598712587\\
19.584	35.1933831648349\\
19.5856	35.3502561014439\\
19.5872	35.3808085168859\\
19.5888	35.4231367848632\\
19.5904	35.5398006484826\\
19.592	35.451524256425\\
19.5936	35.5670765324197\\
19.5952	35.3964683340428\\
19.5968	35.517975384488\\
19.5984	35.3818022753988\\
19.6	38.5091016191262\\
19.6016	38.5280071633039\\
19.6032	38.3261428020189\\
19.6048	38.2599441837286\\
19.6064	37.8653635055397\\
19.608	37.5031550367256\\
19.6096	37.2487527380697\\
19.6112	36.8227507439047\\
19.6128	36.3174300438703\\
19.6144	36.3054482383337\\
19.616	36.3541638573403\\
19.6176	36.6392413871654\\
19.6192	36.8037449843451\\
19.6208	37.3098807279617\\
19.6224	37.5710437654731\\
19.624	37.9862233597928\\
19.6256	38.116768654697\\
19.6272	38.3517862659133\\
19.6288	38.443062823524\\
19.6304	38.567753978719\\
19.632	38.6624597573525\\
19.6336	38.6323242226461\\
19.6352	38.6658090563445\\
19.6368	38.8158891546319\\
19.6384	38.89256309356\\
19.64	38.8562126645985\\
19.6416	39.2053393711688\\
19.6432	39.3897029704362\\
19.6448	39.5739751095454\\
19.6464	40.0675690073874\\
19.648	40.1799273776643\\
19.6496	40.3843337118532\\
19.6512	40.5871823971995\\
19.6528	40.7601020499306\\
19.6544	40.5821717882571\\
19.656	40.4500203006563\\
19.6576	40.4834856395755\\
19.6592	40.1679106904454\\
19.6608	39.7649624786405\\
19.6624	39.4526419213311\\
19.664	39.1442249721927\\
19.6656	38.6619397050661\\
19.6672	38.3106888546344\\
19.6688	38.0071982697294\\
19.6704	37.9755351303845\\
19.672	37.7924718382764\\
19.6736	37.8351983060748\\
19.6752	37.8337539041176\\
19.6768	38.2067097950289\\
19.6784	38.176631904804\\
19.68	38.2443825727292\\
19.6816	38.4626657994835\\
19.6832	38.5623149250124\\
19.6848	38.6417455047098\\
19.6864	38.6314791724921\\
19.688	38.7215860452449\\
19.6896	38.6707839317998\\
19.6912	38.9405452094272\\
19.6928	39.2182844316747\\
19.6944	39.4301395406358\\
19.696	39.8139316160464\\
19.6976	40.28559053238\\
19.6992	40.5281317381982\\
19.7008	36.3997827831696\\
19.7024	36.4266727556783\\
19.704	36.2710663654906\\
19.7056	36.1899414147423\\
19.7072	36.3494657851204\\
19.7088	36.2663698262149\\
19.7104	36.6334750520313\\
19.712	36.3223451993983\\
19.7136	36.5206639554738\\
19.7152	36.4678295555558\\
19.7168	36.3857011805409\\
19.7184	36.5653132174138\\
19.72	36.5557923131914\\
19.7216	36.610247533197\\
19.7232	36.482858330046\\
19.7248	36.3421822846232\\
19.7264	36.4864684338084\\
19.728	36.4530827665279\\
19.7296	36.4866537365324\\
19.7312	36.3264453498295\\
19.7328	36.4410757231622\\
19.7344	36.6118018004265\\
19.736	36.5556675304073\\
19.7376	36.3649291127224\\
19.7392	36.4768022314433\\
19.7408	36.5421024413314\\
19.7424	36.3734560789333\\
19.744	36.4687893526719\\
19.7456	36.3856213244268\\
19.7472	36.0731881568669\\
19.7488	36.3449238455486\\
19.7504	36.38568121665\\
19.752	36.2624590061863\\
19.7536	36.2902202738276\\
19.7552	36.398449330816\\
19.7568	36.510472337482\\
19.7584	36.5184861989815\\
19.76	36.5331287245905\\
19.7616	36.2948299478471\\
19.7632	36.3369968107583\\
19.7648	36.3576212880496\\
19.7664	36.5144375102223\\
19.768	36.5103559452107\\
19.7696	36.367014806023\\
19.7712	36.4586419943835\\
19.7728	36.5258571252048\\
19.7744	36.5480009141802\\
19.776	36.6136870243532\\
19.7776	36.6011667050241\\
19.7792	36.4797434243899\\
19.7808	36.4537903426223\\
19.7824	36.5563681872779\\
19.784	36.513507134624\\
19.7856	36.499984520058\\
19.7872	36.34943558835\\
19.7888	36.3505627920709\\
19.7904	36.4582395331151\\
19.792	36.4860880508131\\
19.7936	36.2585754966895\\
19.7952	36.5350387587041\\
19.7968	36.4726557736302\\
19.7984	36.4401294962792\\
19.8	39.1099451786154\\
19.8016	38.9166789367836\\
19.8032	38.9970343498893\\
19.8048	38.880963351379\\
19.8064	38.80167956726\\
19.808	38.5781959808279\\
19.8096	38.4801536444581\\
19.8112	38.3540327152028\\
19.8128	38.1189524697265\\
19.8144	37.9087321012575\\
19.816	37.8160747399478\\
19.8176	37.7840017453516\\
19.8192	37.7178951676069\\
19.8208	37.5618484651197\\
19.8224	37.6884669006402\\
19.824	37.7854700181701\\
19.8256	37.9557972920664\\
19.8272	38.1472226256888\\
19.8288	38.3544450725893\\
19.8304	38.3455675706685\\
19.832	38.3560941107182\\
19.8336	38.5936769795901\\
19.8352	38.515200698959\\
19.8368	38.4544471677443\\
19.8384	38.5345971011299\\
19.84	38.5323386461973\\
19.8416	38.6508264451112\\
19.8432	38.4986883261138\\
19.8448	38.6847397815382\\
19.8464	38.7851375293633\\
19.848	39.1413627576629\\
19.8496	39.1087455901267\\
19.8512	39.1273259720607\\
19.8528	39.2818736135409\\
19.8544	39.2210652371025\\
19.856	39.2893735834712\\
19.8576	39.485826400451\\
19.8592	39.3587187978424\\
19.8608	39.3486996756934\\
19.8624	39.370115887704\\
19.864	39.0926122938147\\
19.8656	38.976622732158\\
19.8672	38.8240897634302\\
19.8688	38.733839681409\\
19.8704	38.4993510095257\\
19.872	38.3647729461501\\
19.8736	38.4763187707942\\
19.8752	38.3993096065147\\
19.8768	38.3391871771105\\
19.8784	38.3398810140205\\
19.88	38.3553267516355\\
19.8816	38.3248847483796\\
19.8832	38.3545782873773\\
19.8848	38.2958034641652\\
19.8864	38.1417831623998\\
19.888	38.120084138114\\
19.8896	38.0158068497488\\
19.8912	37.9940603336687\\
19.8928	37.8257437761879\\
19.8944	37.7409998889644\\
19.896	37.7098816738012\\
19.8976	37.730730021892\\
19.8992	37.8130074271336\\
19.9008	35.7176704432562\\
19.9024	36.0030188785596\\
19.904	36.1065377635936\\
19.9056	36.1645660827593\\
19.9072	36.2435842592481\\
19.9088	36.2856772038267\\
19.9104	36.1030236146035\\
19.912	36.3850523071078\\
19.9136	36.3804974826439\\
19.9152	36.3079488690243\\
19.9168	36.3533694655709\\
19.9184	36.13079288311\\
19.92	36.1992666831689\\
19.9216	36.1252108203959\\
19.9232	36.0546666413537\\
19.9248	35.816903006577\\
19.9264	35.6820759287169\\
19.928	35.3066321065623\\
19.9296	35.3593179865267\\
19.9312	34.8858737617564\\
19.9328	34.8756962649375\\
19.9344	34.3128172300828\\
19.936	33.9634060064022\\
19.9376	33.9342075999559\\
19.9392	33.6297040485402\\
19.9408	33.5588999934546\\
19.9424	33.6054608159616\\
19.944	33.5579047085461\\
19.9456	33.8312029781488\\
19.9472	33.5840507802667\\
19.9488	33.9063664779386\\
19.9504	33.9529143838448\\
19.952	34.1290385588823\\
19.9536	34.1513868247147\\
19.9552	34.2589923959561\\
19.9568	34.2935170487057\\
19.9584	34.5577949152756\\
19.96	34.3674767542276\\
19.9616	34.5074779853136\\
19.9632	34.4900141623083\\
19.9648	34.708997889098\\
19.9664	34.7056042459468\\
19.968	34.6174906672913\\
19.9696	34.8967869805547\\
19.9712	34.8823898425683\\
19.9728	35.1794503646532\\
19.9744	34.9517093356669\\
19.976	35.1013330769962\\
19.9776	34.8623773119587\\
19.9792	34.8752722734484\\
19.9808	34.9906543188295\\
19.9824	34.7373214949255\\
19.984	34.6251928390302\\
19.9856	34.5887947611688\\
19.9872	34.3508432276212\\
19.9888	34.0765938713295\\
19.9904	33.9365591312776\\
19.992	34.0629486251259\\
19.9936	33.9310116885989\\
19.9952	34.2025288258756\\
19.9968	34.1572102680116\\
19.9984	34.185929331793\\
20	36.2287998311044\\
};
\addlegendentry{Estimated SINR $\hat{\Gamma}$}

\end{axis}
\end{tikzpicture}%

==> figures/handovers_10MB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=50,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={\# HO events},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=mycolor1] coordinates {(1,35.9047619047619) (2,26.2333333333333) (3,21.3793103448276)};
\addplot[fill=mycolor2] coordinates {(1,42.0909090909091) (2,28.3666666666667) (3,23.4666666666667)};
\legend{Fixed TTT, Dynamic TTT}

\draw[fill=mycolor3] (0.88,0) rectangle (0.95,25.2857142857143);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,38.6666666666667);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,19.8333333333333);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,21.8333333333333);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,20.037037037037);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,21.1153846153846);

% \addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	35.9047619047619\\
% 2	26.2333333333333\\
% 3	21.3793103448276\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{FixedTTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	42.0909090909091\\
% 2	28.3666666666667\\
% 3	23.4666666666667\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	25.2857142857143\\
% 2	19.8333333333333\\
% 3	20.037037037037\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	38.6666666666667\\
% 2	21.8333333333333\\
% 3	21.1153846153846\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/latency_10MB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=0.15,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Latency [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\draw[fill=mycolor3] (0.89,0) rectangle (0.96,0.0861592834634151);
\draw[fill=mycolor3] (1.04,0) rectangle (1.11,0.129107505694966);
\draw[fill=mycolor3] (1.89,0) rectangle (1.96,0.134634444699187);
\draw[fill=mycolor3] (2.04,0) rectangle (2.11,0.134336487229916);
\draw[fill=mycolor3] (2.89,0) rectangle (2.96,0.136204782093668);
\draw[fill=mycolor3] (3.04,0) rectangle (3.11,0.147393491439155);

\addplot[fill=mycolor1] coordinates {(1,0.0796169194660547) (2,0.128151376828153) (3,0.128500033935813)};
\addplot[fill=mycolor2] coordinates {(1,0.0818070051773961) (2,0.127704291490167) (3,0.128321070243052)};
\legend{Fixed TTT, Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0861592834634151\\
% 2	0.134634444699187\\
% 3	0.136204782093668\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{data1}

% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.129107505694966\\
% 2	0.134336487229916\\
% 3	0.147393491439155\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{data2}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0786169194660547\\
% 2	0.127151376828153\\
% 3	0.127500033935813\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{fixed TTT 150 ms}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0808070051773961\\
% 2	0.126704291490167\\
% 3	0.127321070243052\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{dyn TTT, 25-150 ms, 3-8 dB}

\end{axis}
\end{tikzpicture}%

==> figures/latency_10MB_80us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=0.015,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Latency [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\draw[fill=mycolor3] (0.89,0) rectangle (0.96,0.0142844580446827);
\draw[fill=mycolor3] (1.04,0) rectangle (1.11,0.0145701832756011);
\draw[fill=mycolor3] (1.89,0) rectangle (1.96,0.00768876868818329);
\draw[fill=mycolor3] (2.04,0) rectangle (2.11,0.00783738796757614);
\draw[fill=mycolor3] (2.89,0) rectangle (2.96,0.00718443518380387);
\draw[fill=mycolor3] (3.04,0) rectangle (3.11,0.00730748927247383);

\addplot[fill=mycolor1] coordinates {(1,0.00479081842406225) (2,0.00509291317390233) (3,0.00556471746530028)};
\addplot[fill=mycolor2] coordinates {(1,0.00476904229373129) (2,0.0050671370384712) (3,0.00551155364079505)};
\legend{Fixed TTT, Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0142844580446827\\
% 2	0.00768876868818329\\
% 3	0.00718443518380387\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0145701832756011\\
% 2	0.00783738796757614\\
% 3	0.00730748927247383\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.00479081842406225\\
% 2	0.00509291317390233\\
% 3	0.00556471746530028\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.00476904229373129\\
% 2	0.0040671370384712\\
% 3	0.00451155364079505\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

\end{axis}
\end{tikzpicture}%

==> figures/latency_10MB_cornerCase_20us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=0.016,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Latency [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]


% \draw[fill=mycolor3] (0.89,0) rectangle (0.96,0.0142844580446827);
% \draw[fill=mycolor3] (1.04,0) rectangle (1.11,0.0145701832756011);
% \draw[fill=mycolor3] (1.89,0) rectangle (1.96,0.00768876868818329);
% \draw[fill=mycolor3] (2.04,0) rectangle (2.11,0.00783738796757614);
% \draw[fill=mycolor3] (2.89,0) rectangle (2.96,0.00718443518380387);
% \draw[fill=mycolor3] (3.04,0) rectangle (3.11,0.00730748927247383);

\addplot[fill=mycolor1] coordinates {(1,0.00973376700345201) (2,0.00702147879040495) (3,0.0149143252249734)};
\addplot[fill=mycolor2] coordinates {(1,0.00160106520118727) (2,0.00209109787579124) (3,0.00273510037943536)};
\legend{Fixed TTT, Dynamic TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.00873376700345201\\
% 2	0.00602147879040495\\
% 3	0.0139143252249734\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.00060106520118727\\
% 2	0.00109109787579124\\
% 3	0.00173510037943536\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

\end{axis}
\end{tikzpicture}%

==> figures/loss_10MB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=0.2,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$R_{\rm loss}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\draw[fill=mycolor3] (0.89,0) rectangle (0.96,0.0945938095238095);
\draw[fill=mycolor3] (1.04,0) rectangle (1.11,0.145846);
\draw[fill=mycolor3] (1.89,0) rectangle (1.96,0.155061133333333);
\draw[fill=mycolor3] (2.04,0) rectangle (2.11,0.1545551);
\draw[fill=mycolor3] (2.89,0) rectangle (2.96,0.15715637037037);
\draw[fill=mycolor3] (3.04,0) rectangle (3.11,0.169573884615385);

\addplot[fill=mycolor1] coordinates {(1,0.0775357619047619) (2,0.144784) (3,0.145872275862069)};
\addplot[fill=mycolor2] coordinates {(1,0.0785844090909091) (2,0.1440639) (3,0.14465)};
\legend{Fixed TTT, Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0945938095238095\\
% 2	0.155061133333333\\
% 3	0.15715637037037\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{data1}

% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.145846\\
% 2	0.1545551\\
% 3	0.169573884615385\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{data2}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0775357619047619\\
% 2	0.144784\\
% 3	0.145872275862069\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fized TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.0785844090909091\\
% 2	0.1440639\\
% 3	0.14465\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

\end{axis}
\end{tikzpicture}%

==> figures/rrc_10MB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=10000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RRC traffic [bit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\draw[fill=mycolor3] (0.88,0) rectangle (0.95,8885.10824066325);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,8066.05200143961);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,8569.11437600234);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,8667.83306735709);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,8503.66343349659);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,8499.47816280954);

\addplot[fill=mycolor1] coordinates {(1,6897.36710895706) (2,8075.17903930555) (3,7152.61349259162)};
\addplot[fill=mycolor2] coordinates {(1,7582.67325161909) (2,8275.14257206908) (3,7418.91996279457)};
\legend{Fixed TTT, Dynamic TTT}



% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	8885.10824066325\\
% 2	8569.11437600234\\
% 3	8503.66343349659\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	8066.05200143961\\
% 2	8667.83306735709\\
% 3	8499.47816280954\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	6897.36710895706\\
% 2	8075.17903930555\\
% 3	7152.61349259162\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	7582.67325161909\\
% 2	8275.14257206908\\
% 3	7418.91996279457\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/thInTime_B10_fixed150_1600_run15_dc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20784,0.16471,0.52941}%
\definecolor{mycolor3}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=0.774\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=12,
xmax=16,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel shift = -2 pt,
xlabel={Time [s]},
%ylabel={\textcolor{mycolor1}\footnotesize{Cell}},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
every y tick/.append style={mycolor1},
ymin=0.9,
ymax=4.1,
ytick={1, 2, 3, 4},
axis background/.style={fill=white},
%xticklabel style={text width=6, align=center}, xmajorgrids,
%ylabel shift = -5 pt, yticklabel shift = -3 pt
]
\addplot[const plot, color=mycolor1, line width=0.8pt, forget plot] table[row sep=crcr] {%
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.1184	4\\
12.155	1\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.2192	2\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.3678	3\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4256	2\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.4544	3\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
12.8848	4\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.0576	3\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.145	4\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2472	3\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.2864	4\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.3152	3\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.4912	4\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
13.808	3\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.04	4\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.3344	3\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.736	2\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
14.8384	4\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.1036	3\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.3392	4\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.5264	3\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
15.9808	4\\
};
\label{plotyyref:leg1}

\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.774\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=12,
xmax=16,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
every y tick/.append style={mycolor2},
ymin=0,
ymax=600,
ytick={  0, 200, 400, 600},
%ylabel={\textcolor{mycolor2}\footnotesize{Throughput [Mbit/s]}},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
ymajorgrids
%ylabel shift = -5 pt, yticklabel shift = -3 pt
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{CellId}
\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
12.05	75.21344\\
12.1	75.21344\\
12.15	149.42304\\
12.2	81.2856\\
12.25	170.84032\\
12.3	172.18144\\
12.35	79.2608\\
12.4	76.23328\\
12.45	133.57088\\
12.5	256.00352\\
12.55	286.35072\\
12.6	284.49568\\
12.65	397.82176\\
12.7	402.71232\\
12.75	346.5552\\
12.8	343.85696\\
12.85	211.47456\\
12.9000000000001	243.86144\\
12.9500000000001	259.87424\\
13.0000000000001	256.16416\\
13.0500000000001	264.93344\\
13.1000000000001	374.3888\\
13.1500000000001	80.112\\
13.2000000000001	76.05664\\
13.2500000000001	379.11072\\
13.3000000000001	82.97888\\
13.3500000000001	298.66944\\
13.4000000000001	282.30336\\
13.4500000000001	231.71136\\
13.5000000000001	205.24288\\
13.5500000000001	115.34976\\
13.6000000000001	83.30816\\
13.6500000000001	123.61312\\
13.7000000000001	123.61312\\
13.7500000000001	174.37376\\
13.8000000000001	174.37376\\
13.8500000000001	339.64896\\
13.9000000000001	338.9664\\
13.9500000000001	211.30592\\
14.0000000000001	220.0752\\
14.0500000000001	232.56256\\
14.1000000000001	270.49856\\
14.1500000000001	206.24672\\
14.2000000000001	181.11936\\
14.2500000000001	238.79424\\
14.3000000000001	219.73792\\
14.3500000000001	197.14816\\
14.4000000000001	312.32128\\
14.4500000000001	287.69984\\
14.5000000000001	280.27968\\
14.5500000000001	309.4544\\
14.6000000000001	289.89216\\
14.6500000000001	281.6288\\
14.7000000000001	318.05504\\
14.7500000000001	123.62112\\
14.8000000000001	2.19232\\
14.8500000000001	165.61248\\
14.9000000000001	231.20544\\
14.9500000000001	214.1728\\
15.0000000000001	214.34144\\
15.0500000000001	251.10496\\
15.1000000000001	235.75872\\
15.1500000000001	366.12544\\
15.2000000000001	444.02912\\
15.2500000000001	338.29184\\
15.3000000000001	321.93376\\
15.3500000000001	154.81952\\
15.4000000000001	300.34784\\
15.4500000000001	124.7936\\
15.5000000000001	123.44448\\
15.5500000000001	166.9616\\
15.6000000000001	257.176\\
15.6500000000001	309.96032\\
15.7000000000001	319.40416\\
15.7500000000001	205.40352\\
15.8000000000001	183.31168\\
15.8500000000001	213.49824\\
15.9000000000001	304.05792\\
15.9500000000001	213.49824\\
};
\addlegendentry{Throughput [Mbits]}

\end{axis}
\end{tikzpicture}%

==> figures/thInTime_B10_fixed150_1600_run15_hh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=0.774\fheight,
at={(-0\fwidth,-0\fheight)},
scale only axis,
xmin=12,
xmax=16,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel shift = -2 pt,
xlabel={Time [s]},
%ylabel={\textcolor{mycolor1}\footnotesize{Cell}},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
every y tick/.append style={mycolor1},
ymin=0.9,
ymax=4.1,
ytick={1, 2, 3, 4},
axis background/.style={fill=white},
%xticklabel style={text width=6, align=center}, xmajorgrids,
%ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt
]
\addplot[const plot, color=mycolor1, line width=0.8pt, forget plot] table[row sep=crcr] {%
12.0123	2\\
12.1332	4\\
12.1762	1\\
12.2313	2\\
12.3903	3\\
12.4443	2\\
12.4963	3\\
12.9033	4\\
13.0698	3\\
13.1553	4\\
13.2613	3\\
13.3073	4\\
13.3582	3\\
13.5143	4\\
13.8273	3\\
14.0483	4\\
14.3403	3\\
14.7603	2\\
14.8443	4\\
15.1233	3\\
15.3563	4\\
15.5382	3\\
};
\label{plotyyref:leg1}

\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.774\fheight,
at={(-0\fwidth,-0\fheight)},
scale only axis,
xmin=12,
xmax=16,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
every y tick/.append style={mycolor2},
ymajorgrids,
%ylabel shift = -5 pt, yticklabel shift = -3 pt
ymin=0,
ymax=600,
%ylabel={\textcolor{mycolor2}\footnotesize{Throughput [Mbit/s]}},
ytick={  0, 200, 400, 600},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{CellId}
\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
12.05	0.67952\\
12.1	334.24448\\
12.15	61.05568\\
12.2	34.24832\\
12.25	36.44048\\
12.3	0.34224\\
12.35	1.6864\\
12.4	0.8512\\
12.45	0.35024\\
12.5	16.03376\\
12.55	210.9736\\
12.6	210.96864\\
12.65	323.45152\\
12.7	327.49888\\
12.75	271.34176\\
12.8	270.49856\\
12.85	138.95936\\
12.9000000000001	87.86944\\
12.9500000000001	0.67952\\
13.0000000000001	294.95136\\
13.0500000000001	190.22592\\
13.1000000000001	222.7864\\
13.1500000000001	4.89856\\
13.2000000000001	0.67952\\
13.2500000000001	303.56\\
13.3000000000001	0.35024\\
13.3500000000001	0.51888\\
13.4000000000001	1.0168\\
13.4500000000001	408.1088\\
13.5000000000001	184.83744\\
13.5500000000001	59.70352\\
13.6000000000001	83.64544\\
13.6500000000001	123.61312\\
13.7000000000001	123.61312\\
13.7500000000001	174.87968\\
13.8000000000001	174.37376\\
13.8500000000001	33.40368\\
13.9000000000001	376.74176\\
13.9500000000001	199.8384\\
14.0000000000001	220.41248\\
14.0500000000001	194.28128\\
14.1000000000001	0.84816\\
14.1500000000001	334.07584\\
14.2000000000001	181.79392\\
14.2500000000001	238.28832\\
14.3000000000001	220.58112\\
14.3500000000001	124.63296\\
14.4000000000001	0.67952\\
14.4500000000001	443.69184\\
14.5000000000001	280.27968\\
14.5500000000001	310.12896\\
14.6000000000001	290.73536\\
14.6500000000001	282.472\\
14.7000000000001	315.69408\\
14.7500000000001	123.28384\\
14.8000000000001	2.36096\\
14.8500000000001	91.92176\\
14.9000000000001	1.18544\\
14.9500000000001	326.99296\\
15.0000000000001	214.1728\\
15.0500000000001	250.09312\\
15.1000000000001	235.2528\\
15.1500000000001	9.28816\\
15.2000000000001	429.52608\\
15.2500000000001	338.46048\\
15.3000000000001	322.27104\\
15.3500000000001	96.80736\\
15.4000000000001	0.67952\\
15.4500000000001	339.64096\\
15.5000000000001	123.61312\\
15.5500000000001	115.02048\\
15.6000000000001	258.36144\\
15.6500000000001	308.77984\\
15.7000000000001	320.416\\
15.7500000000001	206.24672\\
15.8000000000001	183.31168\\
15.8500000000001	212.31776\\
15.9000000000001	304.73248\\
15.9500000000001	213.49824\\
};
\addlegendentry{Throughput [Mbits]}

\end{axis}
\end{tikzpicture}%

==> figures/thMeanStdRatio_10MB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=0.5,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$R_{\rm var}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\draw[fill=mycolor3] (0.88,0) rectangle (0.95,0.37194844223609);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,0.429776081804446);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,0.296746709483144);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,0.313272269426348);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,0.317724893975126);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,0.339828416593699);

\addplot[fill=mycolor1] coordinates {(1,0.326697889541045) (2,0.244019227693122) (3,0.240905110919684)};
\addplot[fill=mycolor2] coordinates {(1,0.328153863143912) (2,0.238678592219164) (3,0.241714470834906)};
\legend{Fixed TTT, Dynamic TTT}


% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.37194844223609\\
% 2	0.296746709483144\\
% 3	0.317724893975126\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.429776081804446\\
% 2	0.313272269426348\\
% 3	0.339828416593699\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.326697889541045\\
% 2	0.244019227693122\\
% 3	0.240905110919684\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.328153863143912\\
% 2	0.238678592219164\\
% 3	0.241714470834906\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/thMeanStdRatio_10MB_80us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=0.5,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$R_{\rm var}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\draw[fill=mycolor3] (0.88,0) rectangle (0.95,0.454994899098121);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,0.473907869625518);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,0.282453523142037);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,0.293967228837309);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,0.286753542308761);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,0.299940502003315);

\addplot[fill=mycolor1] coordinates {(1,0.323110386507068) (2,0.20043852779469) (3,0.195622792180212)};
\addplot[fill=mycolor2] coordinates {(1,0.323007241668221) (2,0.199167876839701) (3,0.193921585978347)};
\legend{Fixed TTT, Dynamic TTT}


% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.454994899098121\\
% 2	0.282453523142037\\
% 3	0.286753542308761\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	0.473907869625518\\
% 2	0.293967228837309\\
% 3	0.299940502003315\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.323110386507068\\
% 2	0.20043852779469\\
% 3	0.195622792180212\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	0.323007241668221\\
% 2	0.199167876839701\\
% 3	0.193921585978347\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

\end{axis}
\end{tikzpicture}%

==> figures/th_10MB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=400,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PDCP Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=mycolor1] coordinates {(1,392.390416212399) (2,355.851288943985) (3,356.212091075934)};
\addplot[fill=mycolor2] coordinates {(1,392.211080950171) (2,356.493782320519) (3,356.755485342868)};
\legend{Fixed TTT, Dynamic TTT}

\draw[fill=mycolor3] (0.88,0) rectangle (0.95,383.880123142729);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,361.69884232026);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,350.948801362022);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,351.551340869779);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,350.417384068873);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,345.007767613626);

% \addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	392.390416212399\\
% 2	355.851288943985\\
% 3	356.212091075934\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	392.211080950171\\
% 2	356.493782320519\\
% 3	356.755485342868\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	383.880123142729\\
% 2	350.948801362022\\
% 3	350.417384068873\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	361.69884232026\\
% 2	351.551340869779\\
% 3	345.007767613626\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/th_10MB_80us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=120,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PDCP Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=mycolor1] coordinates {(1,107.948023975755) (2,104.56166904412) (3,104.809783540888)};
\addplot[fill=mycolor2] coordinates {(1,108.057509067746) (2,104.645969002649) (3,104.889301881759)};
\legend{Fixed TTT, Dynamic TTT}

\draw[fill=mycolor3] (0.88,0) rectangle (0.95,106.772605493773);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,106.898056665947);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,104.219691239052);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,104.234918147628);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,104.292507618798);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,104.348404160275);

% \addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	107.948023975755\\
% 2	104.56166904412\\
% 3	104.809783540888\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	108.057509067746\\
% 2	104.645969002649\\
% 3	104.889301881759\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	106.772605493773\\
% 2	104.219691239052\\
% 3	104.292507618798\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	106.898056665947\\
% 2	104.234918147628\\
% 3	104.348404160275\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/x2_pdcp_ratio_10MB_20us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=1.4,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\mathbb{E}[S_{\rm X2}]/\mathbb{E}[S_{\rm PDCP}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=mycolor1] coordinates {(1,1.32312146118084) (2,1.2326216522262) (3,1.22718336804434)};
\addplot[fill=mycolor2] coordinates {(1,1.32741401415678) (2,1.23152293231334) (3,1.22634710128333)};
\legend{Fixed TTT, Dynamic TTT}

\draw[fill=mycolor3] (0.88,0) rectangle (0.95,0.25829834359255);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,0.414564587038033);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,0.143034539678475);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,0.14713173435738);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,0.141255991868509);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,0.151633095526436);

% \addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	1.32312146118084\\
% 2	1.2326216522262\\
% 3	1.22718336804434\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	1.32741401415678\\
% 2	1.23152293231334\\
% 3	1.22634710128333\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	0.25829834359255\\
% 2	0.143034539678475\\
% 3	0.141255991868509\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	0.414564587038033\\
% 2	0.14713173435738\\
% 3	0.151633095526436\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/x2_pdcp_ratio_10MB_80us.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.2196,0.1725,0.5020}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[%
ybar=100pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xtick=data,
enlarge x limits=0.2,
bar width=8pt,
% xmin=0,
% xmax=4,
% xtick={1,2,3},
xticklabels={{1.6},{12.8},{25.6}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Delay D [ms]},
ymin=0,
ymax=1.2,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$\mathbb{E}[S_{\rm X2}]/\mathbb{E}[S_{\rm PDCP}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
xlabel shift = -5 pt,
yticklabel shift = -2 pt,
xticklabel shift = -5 pt,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
legend style={font=\scriptsize,at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[fill=mycolor1] coordinates {(1,1.02680439215631) (2,0.972173788716325) (3,0.9681417937681)};
\addplot[fill=mycolor2] coordinates {(1,1.02705403842874) (2,0.972347944340673) (3,0.968295023567313)};
\legend{Fixed TTT, Dynamic TTT}

\draw[fill=mycolor3] (0.88,0) rectangle (0.95,0.174788954147193);
\draw[fill=mycolor3] (1.05,0) rectangle (1.12,0.181954715490663);
\draw[fill=mycolor3] (1.88,0) rectangle (1.95,0.0424242112031599);
\draw[fill=mycolor3] (2.05,0) rectangle (2.12,0.0455543380182443);
\draw[fill=mycolor3] (2.88,0) rectangle (2.95,0.0382012674598953);
\draw[fill=mycolor3] (3.05,0) rectangle (3.12,0.0406200661621887);

% \addplot[ybar, bar width=0.143, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
% 1	1.02680439215631\\
% 2	0.972173788716325\\
% 3	0.9681417937681\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Fixed TTT}

% \addplot[ybar, bar width=0.143, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
% 1	1.02705403842874\\
% 2	0.972347944340673\\
% 3	0.968295023567313\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addlegendentry{Dynamic TTT}

% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	0.174788954147193\\
% 2	0.0424242112031599\\
% 3	0.0382012674598953\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };
% \addplot[ybar, bar width=0.071, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	0.181954715490663\\
% 2	0.0455543380182443\\
% 3	0.0406200661621887\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0	0\\
% 4	0\\
% };

\end{axis}
\end{tikzpicture}%
